Validating Quantum State Preparation Programs (Extended Version)

One of the key steps in quantum algorithms is to prepare an initial quantum superposition state with different kinds of features. These so-called state preparation algorithms are essential to the behavior of quantum algorithms, and complicated state preparation algorithms are difficult to develop correctly and effectively. This paper presents Pqasm: a high-assurance framework implemented with the Coq proof assistant, allowing us to certify our Pqasm tool to correctly reflect quantum program behaviors. The key in the framework is to reduce the program correctness assurance of a program containing a quantum superposition state to the program correctness assurance for the program state without superposition. The reduction allows the development of an effective testing framework for testing quantum state preparation algorithm implementations on a classical computer - considered to be a hard problem with no clear solution until this point. We utilize the QuickChick property-based testing framework to test state preparation programs. We evaluated the effectiveness of our approach over 5 case studies implemented using Pqasm; such cases are not even simulatable in the current quantum simulators.

==> reference.bib <==
\RequirePackage{filecontents}
\begin{filecontents}{reference.bib}

@inproceedings{10.1145/351240.351266,
author = {Claessen, Koen and Hughes, John},
title = {QuickCheck: A Lightweight Tool for Random Testing of Haskell Programs},
year = {2000},
isbn = {1581132026},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/351240.351266},
doi = {10.1145/351240.351266},
abstract = {Quick Check is a tool which aids the Haskell programmer in formulating and testing properties of programs. Properties are described as Haskell functions, and can be automatically tested on random input, but it is also possible to define custom test data generators. We present a number of case studies, in which the tool was successfully used, and also point out some pitfalls to avoid. Random testing is especially suitable for functional programs because properties can be stated at a fine grain. When a function is built from separately tested components, then random testing suffices to obtain good coverage of the definition under test.},
booktitle = {Proceedings of the Fifth ACM SIGPLAN International Conference on Functional Programming},
pages = {268–279},
numpages = {12},
series = {ICFP '00}
}

@InProceedings{li2024,
  author =	{Li, Liyi and Zhu, Mingwei and Cleaveland, Rance and Nicolellis, Alexander and Lee, Yi and Chang, Le and Wu, Xiaodi},
  title =	{{Qafny: A Quantum-Program Verifier}},
  booktitle =	{38th European Conference on Object-Oriented Programming (ECOOP 2024)},
  pages =	{24:1--24:31},
  series =	{Leibniz International Proceedings in Informatics (LIPIcs)},
  ISBN =	{978-3-95977-341-6},
  ISSN =	{1868-8969},
  year =	{2024},
  volume =	{313},
  editor =	{Aldrich, Jonathan and Salvaneschi, Guido},
  publisher =	{Schloss Dagstuhl -- Leibniz-Zentrum f{\"u}r Informatik},
  address =	{Dagstuhl, Germany},
  URL =		{https://drops.dagstuhl.de/entities/document/10.4230/LIPIcs.ECOOP.2024.24},
  URN =		{urn:nbn:de:0030-drops-208735},
  doi =		{10.4230/LIPIcs.ECOOP.2024.24},
  annote =	{Keywords: Quantum Computing, Automated Verification, Separation Logic}
}

@online{zeprop,
  author = {Microsoft},
  title = {{Probabilistic Z3}},
  year = 2014,
  url = {https://github.com/ProbabilisticZ3/src},
  urldate = {2015-09-10}
}

@online{ShorInQiskit,
author = {Maia, Rui and  Leão, Tiago},
title = {{ShorAlgQiskit}},
year = 2019,
url ={https://github.com/tiagomsleao/ShorAlgQiskit}, 
urldate = {2025-03-23}

}

@InProceedings{10.1007/3-540-45931-6_28,
author="Yang, Hongseok
and O'Hearn, Peter",
editor="Nielsen, Mogens
and Engberg, Uffe",
title="A Semantic Basis for Local Reasoning",
booktitle="Foundations of Software Science and Computation Structures",
year="2002",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="402--416",
abstract="We present a semantic analysis of a recently proposed formalism for local reasoning, where a specification (and hence proof) can concentrate on only those cells that a program accesses. Our main results are the soundness and, in a sense, completeness of a rule that allows frame axioms, which describe invariant properties of portions of heap memory, to be inferred automatically; thus, these axioms can be avoided when writing specifications.",
isbn="978-3-540-45931-6"
}

@online{JackKrupansky,
  author = {Jack Krupansky},
  title = {{Why I Continue to Lack Confidence That Quantum Computing Will Ever Be Able to Fulfill Most of the Grand Promises Made for It}},
  year = 2023,
  url = {https://jackkrupansky.medium.com/why-i-continue-to-lack-confidence-that-quantum-computing-will-ever-be-able-to-%20fulfill-most-of-the-d8f45a47b221#:~:text=Many%20of%20the%20technical%20capabilities,applications%20are%20outright%20infeasible%20to},
  urldate = {2023-05-17}
}

@misc{gill2024quantumcomputingvisionchallenges,
      title={Quantum Computing: Vision and Challenges}, 
      author={Sukhpal Singh Gill and Oktay Cetinkaya and Stefano Marrone and Daniel Claudino and David Haunschild and Leon Schlote and Huaming Wu and Carlo Ottaviani and Xiaoyuan Liu and Sree Pragna Machupalli and Kamalpreet Kaur and Priyansh Arora and Ji Liu and Ahmed Farouk and Houbing Herbert Song and Steve Uhlig and Kotagiri Ramamohanarao},
      year={2024},
      eprint={2403.02240},
      archivePrefix={arXiv},
      primaryClass={cs.DC},
      url={https://arxiv.org/abs/2403.02240}
}

@online{MattSwayne,
  author = {Matt Swayne},
  title = {{What Are The Remaining Challenges Of Quantum Computing?}},
  year = 2023,
  url = {https://thequantuminsider.com/2023/03/24/quantum-computing-challenges/},
  urldate = {2023-03-24}
}

@article{shorsprove,
author = {Yuxiang Peng  and Kesha Hietala  and Runzhou Tao  and Liyi Li  and Robert Rand  and Michael Hicks  and Xiaodi Wu },
title = {{A formally certified end-to-end implementation of Shor’s factorization algorithm}},
journal = {Proceedings of the National Academy of Sciences},
volume = {120},
number = {21},
pages = {e2218775120},
year = {2023},
doi = {10.1073/pnas.2218775120},
URL = {https://www.pnas.org/doi/abs/10.1073/pnas.2218775120},
eprint = {https://www.pnas.org/doi/pdf/10.1073/pnas.2218775120},
abstract = {Quantum computing technology may soon deliver revolutionary improvements in algorithmic performance, but it is useful only if computed answers are correct. While hardware-level decoherence errors have garnered significant attention, a less recognized obstacle to correctness is that of human programming errors—“bugs.” Techniques familiar to most programmers from the classical domain for avoiding, discovering, and diagnosing bugs do not easily transfer, at scale, to the quantum domain because of its unique characteristics. To address this problem, we have been working to adapt formal methods to quantum programming. With such methods, a programmer writes a mathematical specification alongside the program and semiautomatically proves the program correct with respect to it. The proof’s validity is automatically confirmed—certified—by a “proof assistant.” Formal methods have successfully yielded high-assurance classical software artifacts, and the underlying technology has produced certified proofs of major mathematical theorems. As a demonstration of the feasibility of applying formal methods to quantum programming, we present a formally certified end-to-end implementation of Shor’s prime factorization algorithm, developed as part of a framework for applying the certified approach to general applications. By leveraging our framework, one can significantly reduce the effects of human errors and obtain a high-assurance implementation of large-scale quantum applications in a principled way.}}

@misc{certiq,
  doi = {10.48550/ARXIV.1908.08963},
  
  url = {https://arxiv.org/abs/1908.08963},
  
  author = {Shi, Yunong and Tao, Runzhou and Li, Xupeng and Javadi-Abhari, Ali and Cross, Andrew W. and Chong, Frederic T. and Gu, Ronghui},
  
  keywords = {Quantum Physics (quant-ph), Emerging Technologies (cs.ET), Programming Languages (cs.PL), FOS: Physical sciences, FOS: Physical sciences, FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {{CertiQ: A Mostly-automated Verification of a Realistic Quantum Compiler}},
  
  publisher = {arXiv},
  
  year = {2019},
  
  copyright = {arXiv.org perpetual, non-exclusive license}
}



@article{grover1997,
  title = {Quantum Mechanics Helps in Searching for a Needle in a Haystack},
  author = {Grover, Lov K.},
  journal = {Phys. Rev. Lett.},
  volume = {79},
  issue = {2},
  pages = {325--328},
  year = 1997,
  month = jul,
  publisher = {American Physical Society},
  doi = {10.1103/PhysRevLett.79.325},
  eprint={quant-ph/9706033},
  archivePrefix={arXiv}
}

@misc{chareton2021formal,
      title={Formal Methods for Quantum Programs: A Survey}, 
      author={Christophe Chareton and Sébastien Bardin and Dongho Lee and Benoît Valiron and Renaud Vilmart and Zhaowei Xu},
      year={2021},
      eprint={2109.06493},
      archivePrefix={arXiv},
      primaryClass={cs.PL}
}

@misc{kitaev1995quantum,
      title={Quantum measurements and the Abelian Stabilizer Problem}, 
      author={A. Yu. Kitaev},
      year={1995},
      eprint={quant-ph/9511026},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{entanglementdetection,
   title={Detecting quantum entanglement with unsupervised learning},
   volume={7},
   ISSN={2058-9565},
   url={http://dx.doi.org/10.1088/2058-9565/ac310f},
   DOI={10.1088/2058-9565/ac310f},
   number={1},
   journal={Quantum Science and Technology},
   publisher={IOP Publishing},
   author={Chen, Yiwei and Pan, Yu and Zhang, Guofeng and Cheng, Shuming},
   year={2021},
   month={Nov},
   pages={015005} }

@misc{coppersmith2002approximate,
      title={{An approximate Fourier transform useful in quantum factoring}}, 
      author={D. Coppersmith},
      year={2002},
      eprint={quant-ph/0201067},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{ApproximateQFT,
   title={{Approximate quantum Fourier transform and decoherence}},
   volume={54},
   ISSN={1094-1622},
   url={http://dx.doi.org/10.1103/PhysRevA.54.139},
   DOI={10.1103/physreva.54.139},
   number={1},
   journal={Physical Review A},
   publisher={American Physical Society (APS)},
   author={Barenco, Adriano and Ekert, Artur and Suominen, Kalle-Antti and Törmä, Päivi},
   year={1996},
   month={Jul},
   pages={139–146} }

@article{quantumseparation,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {{A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic}},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Verification, Formal Semantics, Quantum Computing}
}

@article{GROENEWOLD1946405,
title = {On the principles of elementary quantum mechanics},
journal = {Physica},
volume = {12},
number = {7},
pages = {405-460},
year = {1946},
issn = {0031-8914},
doi = {https://doi.org/10.1016/S0031-8914(46)80059-4},
url = {https://www.sciencedirect.com/science/article/pii/S0031891446800594},
author = {H.J. Groenewold},
}

@article{templatehaskell,
author = {Sheard, Tim and {Peyton Jones}, Simon},
title = {Template Meta-Programming for Haskell},
year = {2002},
issue_date = {December 2002},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {37},
number = {12},
issn = {0362-1340},
url = {https://doi.org/10.1145/636517.636528},
doi = {10.1145/636517.636528},
journal = {SIGPLAN Not.},
month = dec,
pages = {60–75},
numpages = {16},
keywords = {templates, Meta programming}
}


@inproceedings{PQPC,
  title = {Proving Quantum Programs Correct},
  booktitle = {Proceedings of the Conference on Interative Theorem Proving (ITP)},
  author = {Kesha Hietala and Robert Rand and Shih-Han Hung and Liyi Li and Michael Hicks},
  year = 2021,
  month = jun
}

@phdthesis{Quantumcircuitdesign,
    title    = {{Quantum circuit design for quantum walks}},
    school   = {the University of Western Australia},
    author   = {Loke, Thomas},
    year     = {2017}
}

@inproceedings{10.1145/1706299.1706337,
author = {Srivastava, Saurabh and Gulwani, Sumit and Foster, Jeffrey S.},
title = {From Program Verification to Program Synthesis},
year = {2010},
isbn = {9781605584799},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/1706299.1706337},
doi = {10.1145/1706299.1706337},
abstract = {This paper describes a novel technique for the synthesis of imperative programs. Automated program synthesis has the potential to make programming and the design of systems easier by allowing programs to be specified at a higher-level than executable code. In our approach, which we call proof-theoretic synthesis, the user provides an input-output functional specification, a description of the atomic operations in the programming language, and a specification of the synthesized program's looping structure, allowed stack space, and bound on usage of certain operations. Our technique synthesizes a program, if there exists one, that meets the input-output specification and uses only the given resources.The insight behind our approach is to interpret program synthesis as generalized program verification, which allows us to bring verification tools and techniques to program synthesis. Our synthesis algorithm works by creating a program with unknown statements, guards, inductive invariants, and ranking functions. It then generates constraints that relate the unknowns and enforces three kinds of requirements: partial correctness, loop termination, and well-formedness conditions on program guards. We formalize the requirements that program verification tools must meet to solve these constraint and use tools from prior work as our synthesizers.We demonstrate the feasibility of the proposed approach by synthesizing programs in three different domains: arithmetic, sorting, and dynamic programming. Using verification tools that we previously built in the VS3 project we are able to synthesize programs for complicated arithmetic algorithms including Strassen's matrix multiplication and Bresenham's line drawing; several sorting algorithms; and several dynamic programming algorithms. For these programs, the median time for synthesis is 14 seconds, and the ratio of synthesis to verification time ranges between 1x to 92x (with an median of 7x), illustrating the potential of the approach.},
booktitle = {Proceedings of the 37th Annual ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {313–326},
numpages = {14},
keywords = {verification, proof-theoretic program synthesis},
location = {Madrid, Spain},
series = {POPL '10}
}

@InProceedings{dafnyref,
author="Leino, K. Rustan M.
and Moskal, Micha{\l}",
editor="Jones, Cliff
and Pihlajasaari, Pekka
and Sun, Jun",
title="Co-induction Simply",
booktitle="FM 2014: Formal Methods",
year="2014",
publisher="Springer International Publishing",
address="Cham",
pages="382--398",
abstract="This paper shows that an SMT-based program verifier can support reasoning about co-induction---handling infinite data structures, lazy function calls, and user-defined properties defined as greatest fix-points, as well as letting users write co-inductive proofs. Moreover, the support can be packaged to provide a simple user experience. The paper describes the features for co-induction in the language and verifier Dafny, defines their translation into input for a first-order SMT solver, and reports on some encouraging initial experience.",
isbn="978-3-319-06410-9"
}

@article{10.1145/2103621.2103673,
author = {Madhusudan, Parthasarathy and Qiu, Xiaokang and Stefanescu, Andrei},
title = {Recursive Proofs for Inductive Tree Data-Structures},
year = {2012},
issue_date = {January 2012},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {47},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2103621.2103673},
doi = {10.1145/2103621.2103673},
abstract = {We develop logical mechanisms and procedures to facilitate the verification of full functional properties of inductive tree data-structures using recursion that are sound, incomplete, but terminating. Our contribution rests in a new extension of first-order logic with recursive definitions called Dryad, a syntactical restriction on pre- and post-conditions of recursive imperative programs using Dryad, and a systematic methodology for accurately unfolding the footprint on the heap uncovered by the program that leads to finding simple recursive proofs using formula abstraction and calls to SMT solvers. We evaluate our methodology empirically and show that several complex tree data-structure algorithms can be checked against full functional specifications automatically, given pre- and post-conditions. This results in the first automatic terminating methodology for proving a wide variety of annotated algorithms on tree data-structures correct, including max-heaps, treaps, red-black trees, AVL trees, binomial heaps, and B-trees.},
journal = {SIGPLAN Not.},
month = {jan},
pages = {123–136},
numpages = {14},
keywords = {recursive program, smt solvers, tree, heap analysis}
}

@inproceedings{filliatre13esop,
  author = {Jean-Christophe Filli\^atre and Andrei Paskevich},
  title = {{Why3 --- Where Programs Meet Provers}},
  booktitle = {Proceedings of the 22nd European Symposium on Programming},
  month = mar,
  year = 2013,
  volume = {7792},
  series = {Lecture Notes in Computer Science},
  publisher = {Springer},
  editor = {Matthias Felleisen and Philippa Gardner},
  pages = {125--128},
  hal = {http://hal.inria.fr/hal-00789533},
  topics = {team,lri},
  keywords = {Why3},
  type_publi = {icolcomlec},
  x-equipes = {demons PROVAL},
  x-type = {article},
  x-support = {actes},
  x-cle-support = {ESOP},
  x-editorial-board = {yes},
  x-international-audience = {yes}
}

@inproceedings{DBLP:conf/pldi/Qiu0SM13,
  author    = {Xiaokang Qiu and
               Pranav Garg and
               Andrei Stefanescu and
               Parthasarathy Madhusudan},
  editor    = {Hans{-}Juergen Boehm and Cormac Flanagan},
  title     = {Natural proofs for structure, data, and separation},
  booktitle = {{ACM} {SIGPLAN} Conference on Programming Language Design and Implementation,
               {PLDI} '13, Seattle, WA, USA, June 16-19, 2013},
  pages     = {231--242},
  publisher = {{ACM}},
  year      = {2013},
  url       = {https://doi.org/10.1145/2491956.2462169},
  doi       = {10.1145/2491956.2462169},
  timestamp = {Sun, 25 Oct 2020 22:43:28 +0100},
  biburl    = {https://dblp.org/rec/conf/pldi/Qiu0SM13.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@article{10.1145/1993316.1993557,
author = {Srivastava, Saurabh and Gulwani, Sumit and Chaudhuri, Swarat and Foster, Jeffrey S.},
title = {{Path-Based Inductive Synthesis for Program Inversion}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993557},
doi = {10.1145/1993316.1993557},
abstract = {In this paper, we investigate the problem of semi-automated inversion of imperative programs, which has the potential to make it much easier and less error prone to write programs that naturally pair as inverses, such as insert/delete operations, compressors/decompressors, and so on. Viewing inversion as a subproblem of program synthesis, we propose a novel synthesis technique called Path-based inductive synthesis (PINS) and apply it to inversion. PINS starts from a program P and a template T for its inverse. PINS then iteratively refines the space of template instantiations by exploring paths in the composition of P and T with symbolic execution. PINS uses an SMT solver to intelligently guide the refinement process, based on the paths explored so far. The key idea motivating this approach is the small path-bound hypothesis: that the behavior of a program can be summarized with a small, carefully chosen set of its program paths.We evaluated PINS by using it to invert 14 programs such as compressors (e.g., Lempel-Ziv-Welch), encoders (e.g., UUEncode), and arithmetic operations (e.g., vector rotation). Most of these examples are difficult or impossible to invert using prior techniques, but PINS was able to invert all of them. We also found that a semi-automated technique we developed to mine a template from the program to be inverted worked well. In our experiments, PINS takes between one second to thirty minutes to synthesize inverses. We believe this proof-of-concept implementation demonstrates the viability of the PINS approach to program synthesis.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {492–503},
numpages = {12},
keywords = {symbolic execution, pins, testing-inspired synthesis, inductive synthesis, program inversion}
}


@article{10.1145/1993316.1993506,
author = {Gulwani, Sumit and Jha, Susmit and Tiwari, Ashish and Venkatesan, Ramarathnam},
title = {{Synthesis of Loop-Free Programs}},
year = {2011},
issue_date = {June 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {46},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/1993316.1993506},
doi = {10.1145/1993316.1993506},
abstract = {We consider the problem of synthesizing loop-free programs that implement a desired functionality using components from a given library. Specifications of the desired functionality and the library components are provided as logical relations between their respective input and output variables. The library components can be used at most once, and hence the library is required to contain a reasonable overapproximation of the multiset of the components required.We solve the above component-based synthesis problem using a constraint-based approach that involves first generating a synthesis constraint, and then solving the constraint. The synthesis constraint is a first-order ∃∀ logic formula whose size is quadratic in the number of components. We present a novel algorithm for solving such constraints. Our algorithm is based on counterexample guided iterative synthesis paradigm and uses off-the-shelf SMT solvers.We present experimental results that show that our tool Brahma can efficiently synthesize highly nontrivial 10-20 line loop-free bitvector programs. These programs represent a state space of approximately 2010 programs, and are beyond the reach of the other tools based on sketching and superoptimization.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {62–73},
numpages = {12},
keywords = {program synthesis, smt, component-based synthesis}
}

@inproceedings{Xu2022,
author = {Xu, Mingkuan and Li, Zikun and Padon, Oded and Lin, Sina and Pointing, Jessica and Hirth, Auguste and Ma, Henry and Palsberg, Jens and Aiken, Alex and Acar, Umut A. and Jia, Zhihao},
title = {Quartz: superoptimization of Quantum circuits},
year = {2022},
isbn = {9781450392655},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3519939.3523433},
doi = {10.1145/3519939.3523433},
abstract = {Existing quantum compilers optimize quantum circuits by applying circuit transformations designed by experts. This approach requires significant manual effort to design and implement circuit transformations for different quantum devices, which use different gate sets, and can miss optimizations that are hard to find manually. We propose Quartz, a quantum circuit superoptimizer that automatically generates and verifies circuit transformations for arbitrary quantum gate sets. For a given gate set, Quartz generates candidate circuit transformations by systematically exploring small circuits and verifies the discovered transformations using an automated theorem prover. To optimize a quantum circuit, Quartz uses a cost-based backtracking search that applies the verified transformations to the circuit. Our evaluation on three popular gate sets shows that Quartz can effectively generate and verify transformations for different gate sets. The generated transformations cover manually designed transformations used by existing optimizers and also include new transformations. Quartz is therefore able to optimize a broad range of circuits for diverse gate sets, outperforming or matching the performance of hand-tuned circuit optimizers.},
booktitle = {Proceedings of the 43rd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {625–640},
numpages = {16},
keywords = {quantum computing, superoptimization},
location = {San Diego, CA, USA},
series = {PLDI 2022}
}

@misc{abdulla2024verifyingquantumcircuitslevelsynchronized,
      title={Verifying Quantum Circuits with Level-Synchronized Tree Automata (Technical Report)}, 
      author={Parosh Aziz Abdulla and Yo-Ga Chen and Yu-Fang Chen and Lukáš Holík and Ondřej Lengál and Jyun-Ao Lin and Fang-Yi Lo and Wei-Lun Tsai},
      year={2024},
      eprint={2410.18540},
      archivePrefix={arXiv},
      primaryClass={cs.LO},
      url={https://arxiv.org/abs/2410.18540}, 
}

@inproceedings{10.1007/978-3-031-37709-9_11,
author = {Sistla, Meghana and Chaudhuri, Swarat and Reps, Thomas},
title = {Symbolic Quantum Simulation with Quasimodo},
year = {2023},
isbn = {978-3-031-37708-2},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
url = {https://doi.org/10.1007/978-3-031-37709-9_11},
doi = {10.1007/978-3-031-37709-9_11},
abstract = {The simulation of quantum circuits on classical computers is an important problem in quantum computing. Such simulation requires representations of distributions over very large sets of basis vectors, and recent work has used symbolic data-structures such as Binary Decision Diagrams (BDDs) for this purpose. In this tool paper, we present Quasimodo, an extensible, open-source Python library for symbolic simulation of quantum circuits. Quasimodo is specifically designed for easy extensibility to other backends. Quasimodo allows simulations of quantum circuits, checking properties of the outputs of quantum circuits, and debugging quantum circuits. It also allows the user to choose from among several symbolic data-structures—both unweighted and weighted BDDs, and a recent structure called Context-Free-Language Ordered Binary Decision Diagrams (CFLOBDDs)—and can be easily extended to support other symbolic data-structures.},
booktitle = {Computer Aided Verification: 35th International Conference, CAV 2023, Paris, France, July 17–22, 2023, Proceedings, Part III},
pages = {213–225},
numpages = {13},
location = {Paris, France}
}

@InProceedings{10.1007/978-3-031-65633-0_25,
author="Mei, Jingyi
and Bonsangue, Marcello
and Laarman, Alfons",
editor="Gurfinkel, Arie
and Ganesh, Vijay",
title="Simulating Quantum Circuits by Model Counting",
booktitle="Computer Aided Verification",
year="2024",
publisher="Springer Nature Switzerland",
address="Cham",
pages="555--578",
abstract="Quantum circuit compilation comprises many computationally hard reasoning tasks that lie inside {\#}{\$}{\$}{\{}{\backslash}textsf{\{}P{\}}{\}}{\$}{\$}Pand its decision counterpart in {\$}{\$}{\{}{\backslash}textsf{\{}PP{\}}{\}}{\$}{\$}PP. The classical simulation of universal quantum circuits is a core example. We show for the first time that a strong simulation of universal quantum circuits can be efficiently tackled through weighted model counting by providing a linear-length encoding of Clifford+T circuits. To achieve this, we exploit the stabilizer formalism by Knill, Gottesmann, and Aaronson by reinterpreting quantum states as a linear combination of stabilizer states. With an open-source simulator implementation, we demonstrate empirically that model counting often outperforms state-of-the-art simulation techniques based on the ZX calculus and decision diagrams. Our work paves the way to apply the existing array of powerful classical reasoning tools to realize efficient quantum circuit compilation; one of the obstacles on the road towards quantum supremacy.",
isbn="978-3-031-65633-0"
}


@article{10.1145/3591270,
author = {Chen, Yu-Fang and Chung, Kai-Min and Leng\'{a}l, Ond\v{r}ej and Lin, Jyun-Ao and Tsai, Wei-Lun and Yen, Di-De},
title = {An Automata-Based Framework for Verification and Bug Hunting in Quantum Circuits},
year = {2023},
issue_date = {June 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {PLDI},
url = {https://doi.org/10.1145/3591270},
doi = {10.1145/3591270},
abstract = {We introduce a new paradigm for analysing and finding bugs in quantum circuits. In our approach, the problem is given by a ‍triple {P} C {Q} and the question is whether, given a set P of quantum states on the input of a circuit C, the set of quantum states on the output is equal to (or included in) a set Q. While this is not suitable to specify, e.g., functional correctness of a quantum circuit, it is sufficient to detect many bugs in quantum circuits. We propose a technique based on tree automata to compactly represent sets of quantum states and develop transformers to implement the semantics of quantum gates over this representation. Our technique computes with an algebraic representation of quantum states, avoiding the inaccuracy of working with floating-point numbers. We implemented the proposed approach in a prototype tool and evaluated its performance against various benchmarks from the literature. The evaluation shows that our approach is quite scalable, e.g., we managed to verify a large circuit with 40 qubits and 141,527 gates, or catch bugs injected into a circuit with 320 qubits and 1,758 gates, where all tools we compared with failed. In addition, our work establishes a connection between quantum program verification and automata, opening new possibilities to exploit the richness of automata theory and automata-based verification in the world of quantum computing.},
journal = {Proc. ACM Program. Lang.},
month = jun,
articleno = {156},
numpages = {26},
keywords = {verification, tree automata, quantum circuits}
}

@inproceedings{10.1007/978-3-031-27481-7_12,
author = {Bauer-Marquart, Fabian and Leue, Stefan and Schilling, Christian},
title = {symQV: Automated Symbolic Verification of Quantum Programs},
year = {2023},
isbn = {978-3-031-27480-0},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
url = {https://doi.org/10.1007/978-3-031-27481-7_12},
doi = {10.1007/978-3-031-27481-7_12},
abstract = {We present symQV, a symbolic execution framework for writing and verifying quantum computations in the quantum circuit model. symQV can automatically verify that a quantum program complies with a first-order specification. We formally introduce a symbolic quantum program model. This allows to encode the verification problem in an SMT formula, which can then be checked with a -complete decision procedure. We also propose an abstraction technique to speed up the verification process. Experimental results show that the abstraction improves symQV ’s scalability by an order of magnitude to quantum programs with 24 qubits (a -dimensional state space).},
booktitle = {Formal Methods: 25th International Symposium, FM 2023, L\"{u}beck, Germany, March 6–10, 2023, Proceedings},
pages = {181–198},
numpages = {18},
keywords = {Abstraction, Symbolic execution, Formal verification, Quantum computing},
location = {L\"{u}beck, Germany}
}

@InProceedings{10.1007/3-540-46674-6_11,
author="den Hartog, J. I.",
editor="Thiagarajan, P. S.
and Yap, Roland",
title="Verifying Probabilistic Programs Using a Hoare like Logic",
booktitle="Advances in Computing Science --- ASIAN'99",
year="1999",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="113--125",
abstract="Hoare logic can be used to verify properties of deterministic programs by deriving correctness formulae, also called Hoare triples. The goal of this paper is to extend the Hoare logic to be able to deal with probabilistic programs. To this end a generic non-uniform language Lpw with a probabilistic choice operator is introduced and a denotational semantics D is given for the language. A notion of probabilistic predicate is defined to express claims about the state of a probabilistic program. To reason about the probabilistic predicates a derivation system pH, similar to that of standard Hoare logic, is given. The derivation system is shown to be correct with respect to the semantics D. Some basic examples illustrate the use of the system.",
isbn="978-3-540-46674-1"
}


@InProceedings{10.1007/978-3-642-10622-4_7,
author="Kakutani, Yoshihiko",
editor="Datta, Anupam",
title="A Logic for Formal Verification of Quantum Programs",
booktitle="Advances in Computer Science - ASIAN 2009. Information Security and Privacy",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="79--93",
abstract="This paper provides a Hoare-style logic for quantum computation. While the usual Hoare logic helps us to verify classical deterministic programs, our logic supports quantum probabilistic programs. Our target programming language is QPL defined by Selinger, and our logic is an extension of the probabilistic Hoare-style logic defined by den Hartog. In this paper, we demonstrate how the quantum Hoare-style logic proves properties of well-known algorithms.",
isbn="978-3-642-10622-4"
}


@article{10.1007/s00165-018-0465-3,
author = {Ying, Mingsheng},
title = {Toward Automatic Verification of Quantum Programs},
year = {2019},
issue_date = {Feb 2019},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {31},
number = {1},
issn = {0934-5043},
url = {https://doi.org/10.1007/s00165-018-0465-3},
doi = {10.1007/s00165-018-0465-3},
abstract = {This paper summarises the results obtained by the author and his collaborators in a program logic approach to the verification of quantum programs, including quantum Hoare logic, invariant generation and termination analysis for quantum programs. It also introduces the notion of proof outline and several auxiliary rules for more conveniently reasoning about quantum programs. Some problems for future research are proposed at the end of the paper.},
journal = {Form. Asp. Comput.},
month = {feb},
pages = {3–25},
numpages = {23},
keywords = {Invariant generation, Hoare logic, Proof outline, Termination analysis, Auxiliary rules, Quantum programming}
}

@Inbook{Greenberger1989,
author="Greenberger, Daniel M.
and Horne, Michael A.
and Zeilinger, Anton",
editor="Kafatos, Menas",
title="Going beyond {B}ell's {T}heorem",
bookTitle="Bell's Theorem, Quantum Theory and Conceptions of the Universe",
year="1989",
publisher="Springer Netherlands",
address="Dordrecht",
pages="69--72",
isbn="978-94-017-0849-4",
doi="10.1007/978-94-017-0849-4_10",
url="https://doi.org/10.1007/978-94-017-0849-4_10"
}

@techreport{Knill1996,
  title={Conventions for quantum pseudocode},
  author={Knill, Emmanuel},
  year={1996},
  institution={Los Alamos National Lab., NM (United States)}
}

@article{Rigolin_2005,
	doi = {10.1103/physreva.71.032303},
  
	url = {https://doi.org/10.1103%2Fphysreva.71.032303},
  
	year = 2005,
	month = {mar},
  
	publisher = {American Physical Society ({APS})},
  
	volume = {71},
  
	number = {3},
  
	author = {Gustavo Rigolin},
  
	title = {{Quantum teleportation of an arbitrary two-qubit state and its relation to multipartite entanglement}},
  
	journal = {Physical Review A}
}

@article{VOQC,
author = {Hietala, Kesha and Rand, Robert and Li, Liyi and Hung, Shih-Han and Wu, Xiaodi and Hicks, Michael},
title = {A Verified Optimizer for Quantum Circuits},
year = {2023},
issue_date = {September 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {45},
number = {3},
issn = {0164-0925},
url = {https://doi.org/10.1145/3604630},
doi = {10.1145/3604630},
abstract = {We present voqc, the first verified optimizer for quantum circuits, written using the Coq proof assistant. Quantum circuits are expressed as programs in a simple, low-level language called sqir, a small quantum intermediate representation, which is deeply embedded in Coq. Optimizations and other transformations are expressed as Coq functions, which are proved correct with respect to a semantics of sqir programs. sqir programs denote complex-valued matrices, as is standard in quantum computation, but we treat matrices symbolically to reason about programs that use an arbitrary number of quantum bits. sqir’s careful design and our provided automation make it possible to write and verify a broad range of optimizations in voqc, including full-circuit transformations from cutting-edge optimizers.},
journal = {ACM Trans. Program. Lang. Syst.},
month = sep,
articleno = {18},
numpages = {35},
keywords = {Formal verification, quantum computing, circuit optimization, certified compilation}
}

@article{Childs2019CircuitTF,
  title={Circuit Transformations for Quantum Architectures},
  author={Andrew M. Childs and Eddie Schoute and Cem M. Unsal},
  journal={ArXiv},
  year={2019},
  volume={abs/1902.09102}
}

@inproceedings{mqt,
    title = {The {{MQT}} Handbook: {{A}} Summary of Design Automation Tools and Software for Quantum Computing},
    shorttitle = {{The MQT Handbook}},
    booktitle = {IEEE International Conference on Quantum Software (QSW)},
    author = {Wille, Robert and Berent, Lucas and Forster, Tobias and Kunasaikaran, Jagatheesan and Mato, Kevin and Peham, Tom and Quetschlich, Nils and Rovara, Damian and Sander, Aaron and Schmid, Ludwig and Schoenberger, Daniel and Stade, Yannick and Burgholzer, Lukas},
    date = {2024},
    doi = {10.1109/QSW62656.2024.00013},
    eprint  = {2405.17543},
    eprinttype = {arxiv},
    addendum = {A live version of this document is available at \url{https://mqt.readthedocs.io}},
}

@misc{Gorjan2007,
      title={Quantum Algorithms for Simon's Problem Over General Groups}, 
      author={Gorjan Alagic and Cristopher Moore and Alexander Russell},
      year={2007},
      eprint={quant-ph/0603251},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/quant-ph/0603251}, 
}

@Inbook{Handschuh2011,
author="Handschuh, Helena",
editor="van Tilborg, Henk C. A.
and Jajodia, Sushil",
title="SHA-0, SHA-1, SHA-2 (Secure Hash Algorithm)",
bookTitle="Encyclopedia of Cryptography and Security",
year="2011",
publisher="Springer US",
address="Boston, MA",
pages="1190--1193",
isbn="978-1-4419-5906-5",
doi="10.1007/978-1-4419-5906-5_615",
url="https://doi.org/10.1007/978-1-4419-5906-5_615"
}


@inproceedings{Rand2018ReQWIRERA,
  title={ReQWIRE: Reasoning about Reversible Quantum Circuits},
  author={Robert Rand and Jennifer Paykin and Dong-Ho Lee and S. Zdancewic},
  booktitle={QPL},
  year={2018}
}

@misc{nikahd2015oneway,
      title={One-Way Quantum Computer Simulation}, 
      author={Eesa Nikahd and Mahboobeh Houshmand and Morteza Saheb Zamani and Mehdi Sedighi},
      year={2015},
      eprint={1604.05659},
      archivePrefix={arXiv},
      primaryClass={cs.ET}
}

@article{Emery2009,
	abstract = {Current tools for fatigue life prediction of metallic structural components are limited in some or all of the following capabilities: geometry of, and boundary conditions on, the affected structural component, automation of the simulation process, randomness of the primary variables, and physics of the damage evolution processes.DDSim, a next-generation damage and durability simulator, addresses each of these limitations with a hierarchical, multiscale, “search and simulate” strategy. This hierarchical strategy consists of three levels. Level I, described in this paper, performs an initial, reduced order, conservative screening, based on a linear finite element analysis of the uncracked component, to determine the most life-limiting locations for intrinsic material flaws. Initial flaw size can be specified deterministically, or generated randomly from statistical descriptions of the microstructure and used in Monte Carlo simulation. The result is a scalar field of predicted life over the entire domain of the structure. The benefits of the Level I analysis include a high degree of automation, solution speed, and easy implementation of high performance parallel computing resources. A validation case study of Level I is described.Levels II and III are outlined herein, but will be described in further detail in subsequent papers. The Level II analysis uses FRANC3D to accurately predict the number of cycles consumed by microstructurally large crack growth processes. Level III performs multiscale analyses to accurately predict the cycles consumed in microstructurally small crack growth processes.},
	affiliation = {Sandia National Laboratories, Solid Mechanics Department, P.O. Box 5800, MS0346, Albuquerque, NM 87185, United States; The Cornell Fracture Group, Cornell University, Ithaca, NY, United States; Fracture Analysis Consultants, Ithaca, NY, United States},
	author = {Emery, J.M. and Hochhalter, J.D. and Wawrzynek, P.A. and Heber, G. and Ingraffea, A.R.},
	doi = {10.1016/j.engfracmech.2009.02.018},
	journal = {Engineering Fracture Mechanics},
	keywords = {Damage tolerance; Durability; Fatigue; Multiscale; Microstructural; Probabilistic; Monte Carlo},
	language = {English},
	number = {10},
	pages = {1500-1530},
	title = {{DDSim: A hierarchical, probabilistic, multiscale damage and durability simulation system – Part I: Methodology and Level I}},
	volume = {76},
	year = {2009},
}

@MISC{Gordon12backgroundreading,
    author = {Mike Gordon},
    title = {Background reading on Hoare Logic},
    year = {2012},
  url = {https://www.cl.cam.ac.uk/archive/mjcg/HL/Notes/Notes.pdf}
}

@INPROCEEDINGS{separationlogic,
  author={Reynolds, J.C.},
  booktitle={Proceedings 17th Annual IEEE Symposium on Logic in Computer Science}, 
  title={{Separation logic: a logic for shared mutable data structures}}, 
  year={2002},
  volume={},
  number={},
  pages={55-74},
  doi={10.1109/LICS.2002.1029817}
}

﻿@Article{Nam2018,
author={Nam, Yunseong
and Ross, Neil J.
and Su, Yuan
and Childs, Andrew M.
and Maslov, Dmitri},
title={Automated optimization of large quantum circuits with continuous parameters},
journal={npj Quantum Information},
year={2018},
month={May},
day={10},
volume={4},
number={1},
pages={23},
abstract={We develop and implement automated methods for optimizing quantum circuits of the size and type expected in quantum computations that outperform classical computers. We show how to handle continuous gate parameters and report a collection of fast algorithms capable of optimizing large-scale quantum circuits. For the suite of benchmarks considered, we obtain substantial reductions in gate counts. In particular, we provide better optimization in significantly less time than previous approaches, while making minimal structural changes so as to preserve the basic layout of the underlying quantum algorithms. Our results help bridge the gap between the computations that can be run on existing hardware and those that are expected to outperform classical computers.},
issn={2056-6387},
doi={10.1038/s41534-018-0072-4},
url={https://doi.org/10.1038/s41534-018-0072-4}
}



@article{Dirac1939ANN,
  title={{A new notation for quantum mechanics}},
  author={Paul Adrien Maurice Dirac},
  journal={Mathematical Proceedings of the Cambridge Philosophical Society},
  year={1939},
  volume={35},
  pages={416 - 418}
}

@article{morphq_bugs,
   title={Bugs in Quantum computing platforms: an empirical study},
   volume={6},
   ISSN={2475-1421},
   url={http://dx.doi.org/10.1145/3527330},
   DOI={10.1145/3527330},
   number={OOPSLA1},
   journal={Proceedings of the ACM on Programming Languages},
   publisher={Association for Computing Machinery (ACM)},
   author={Paltenghi, Matteo and Pradel, Michael},
   year={2022},
   month=apr, pages={1–27} }

@article{noclone,
    author ={William K. Wootters and
Wojciech H. Zurek} ,
    title = {The no-cloning theorem},
    DOI = {10.1063/pt.grxx.gcmb}
} 

@inproceedings{fuzz4all,
author = {Xia, Chunqiu Steven and Paltenghi, Matteo and Le Tian, Jia and Pradel, Michael and Zhang, Lingming},
title = {Fuzz4All: Universal Fuzzing with Large Language Models},
year = {2024},
url = {https://doi.org/10.1145/3597503.3639121},
doi = {10.1145/3597503.3639121},
abstract = {Fuzzing has achieved tremendous success in discovering bugs and vulnerabilities in various software systems. Systems under test (SUTs) that take in programming or formal language as inputs, e.g., compilers, runtime engines, constraint solvers, and software libraries with accessible APIs, are especially important as they are fundamental building blocks of software development. However, existing fuzzers for such systems often target a specific language, and thus cannot be easily applied to other languages or even other versions of the same language. Moreover, the inputs generated by existing fuzzers are often limited to specific features of the input language, and thus can hardly reveal bugs related to other or new features. This paper presents Fuzz4All, the first fuzzer that is universal in the sense that it can target many different input languages and many different features of these languages. The key idea behind Fuzz4All is to leverage large language models (LLMs) as an input generation and mutation engine, which enables the approach to produce diverse and realistic inputs for any practically relevant language. To realize this potential, we present a novel autoprompting technique, which creates LLM prompts that are well-suited for fuzzing, and a novel LLM-powered fuzzing loop, which iteratively updates the prompt to create new fuzzing inputs. We evaluate Fuzz4All on nine systems under test that take in six different languages (C, C++, Go, SMT2, Java, and Python) as inputs. The evaluation shows, across all six languages, that universal fuzzing achieves higher coverage than existing, language-specific fuzzers. Furthermore, Fuzz4All has identified 98 bugs in widely used systems, such as GCC, Clang, Z3, CVC5, OpenJDK, and the Qiskit quantum computing platform, with 64 bugs already confirmed by developers as previously unknown.},
booktitle = {Proceedings of the IEEE/ACM 46th International Conference on Software Engineering (ICSE)},
articleno = {126},
}

@inproceedings{10.1109/ICSE48619.2023.00202,
author = {Paltenghi, Matteo and Pradel, Michael},
title = {MorphQ: Metamorphic Testing of the Qiskit Quantum Computing Platform},
year = {2023},
isbn = {9781665457019},
publisher = {IEEE Press},
url = {https://doi.org/10.1109/ICSE48619.2023.00202},
doi = {10.1109/ICSE48619.2023.00202},
abstract = {As quantum computing is becoming increasingly popular, the underlying quantum computing platforms are growing both in ability and complexity. Unfortunately, testing these platforms is challenging due to the relatively small number of existing quantum programs and because of the oracle problem, i.e., a lack of specifications of the expected behavior of programs. This paper presents MorphQ, the first metamorphic testing approach for quantum computing platforms. Our two key contributions are (i) a program generator that creates a large and diverse set of valid (i.e., non-crashing) quantum programs, and (ii) a set of program transformations that exploit quantum-specific metamorphic relationships to alleviate the oracle problem. Evaluating the approach by testing the popular Qiskit platform shows that the approach creates over 8k program pairs within two days, many of which expose crashes. Inspecting the crashes, we find 13 bugs, nine of which have already been confirmed. MorphQ widens the slim portfolio of testing techniques of quantum computing platforms, helping to create a reliable software stack for this increasingly important field.},
booktitle = {Proceedings of the 45th International Conference on Software Engineering},
pages = {2413–2424},
numpages = {12},
location = {Melbourne, Victoria, Australia},
series = {ICSE '23}
}

@INPROCEEDINGS{QDiff,
  author={Wang, Jiyuan and Zhang, Qian and Xu, Guoqing Harry and Kim, Miryung},
  booktitle={2021 36th IEEE/ACM International Conference on Automated Software Engineering (ASE)}, 
  title={QDiff: Differential Testing of Quantum Software Stacks}, 
  year={2021},
  volume={},
  number={},
  pages={692-704},
  keywords={Technological innovation;Quantum algorithm;Filtering;Logic gates;Programming;Hardware;Software},
  doi={10.1109/ASE51524.2021.9678792}}

@article{long:24,
author = {Long, Peixun and Zhao, Jianjun},
title = {Testing Multi-Subroutine Quantum Programs: From Unit Testing to Integration Testing},
year = {2024},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
issn = {1049-331X},
url = {https://doi.org/10.1145/3656339},
doi = {10.1145/3656339},
abstract = {Quantum computing has emerged as a promising field with the potential to revolutionize various domains by harnessing the principles of quantum mechanics. As quantum hardware and algorithms continue to advance, developing high-quality quantum software has become crucial. However, testing quantum programs poses unique challenges due to the distinctive characteristics of quantum systems and the complexity of multi-subroutine programs. This paper addresses the specific testing requirements of multi-subroutine quantum programs. We begin by investigating critical properties by surveying existing quantum libraries and providing insights into the challenges of testing these programs. Building upon this understanding, we focus on testing criteria and techniques based on the whole testing process perspective, spanning from unit testing to integration testing. We delve into various aspects, including IO analysis, quantum relation checking, structural testing, behavior testing, integration of subroutine pairs, and test case generation. We also introduce novel testing principles and criteria to guide the testing process. We conduct comprehensive testing on typical quantum subroutines, including diverse mutants and randomized inputs, to evaluate our proposed approach. The analysis of failures provides valuable insights into the effectiveness of our testing methodology. Additionally, we present case studies on representative multi-subroutine quantum programs, demonstrating the practical application and effectiveness of our proposed testing principles and criteria.},
note = {Just Accepted},
journal = {ACM Trans. Softw. Eng. Methodol.},
month = {apr},
keywords = {Quantum computing, software testing, unit testing, integration testing}
}

@inproceedings{fortunato,
author = {Fortunato, Daniel and Campos, Jos\'{e} and Abreu, Rui},
title = {Mutation testing of quantum programs written in QISKit},
year = {2022},
isbn = {9781450392235},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3510454.3528649},
doi = {10.1145/3510454.3528649},
abstract = {There is an inherent lack of knowledge and technology to test a quantum program properly. In this paper, building on the definition of syntactically equivalent quantum operations, we investigated a novel set of mutation operators to generate mutants based on qubit measurements and quantum gates. To ease the adoption of quantum mutation testing, we further discuss QMutPy, an extension of the well-known and fully automated open-source mutation tool MutPy. To evaluate QMutPy's performance we conducted a case study on 11 real quantum programs written in the IBM's QISKit library. QMutPy has proven to be an effective quantum mutation tool, providing insight on the current state of quantum tests.},
booktitle = {Proceedings of the ACM/IEEE 44th International Conference on Software Engineering: Companion Proceedings},
pages = {358–359},
numpages = {2},
keywords = {quantum computing, quantum mutation testing, quantum software engineering, quantum software testing},
location = {Pittsburgh, Pennsylvania},
series = {ICSE '22}
}

@inproceedings{10.1109/ASE51524.2021.9678798,
author = {Wang, Xinyi and Arcaini, Paolo and Yue, Tao and Ali, Shaukat},
title = {Quito: a coverage-guided test generator for quantum programs},
year = {2022},
isbn = {9781665403375},
publisher = {IEEE Press},
url = {https://doi.org/10.1109/ASE51524.2021.9678798},
doi = {10.1109/ASE51524.2021.9678798},
abstract = {Automation in quantum software testing is essential to support systematic and cost-effective testing. Towards this direction, we present a quantum software testing tool called Quito that can automatically generate test suites covering three coverage criteria defined on inputs and outputs of a quantum program coded in Qiskit, i.e., input coverage, output coverage, and input-output coverage. Quito also implements two types of test oracles based on program specifications, i.e., checking whether a quantum program produced a wrong output or checking a probabilistic test oracle with statistical test. We describe the architecture and methodology of the tool. We also validated the tool with one quantum program and one faulty version of it. Results indicate that Quito can generate test suites and perform test assessments that detect faults, and produce test results with a good time performance.Quito's code: https://github.com/Simula-COMPLEX/quitoQuito's video: https://youtu.be/kuI9QaCo8A8Artifact Available: https://doi.org/10.5281/zenodo.5288665},
booktitle = {Proceedings of the 36th IEEE/ACM International Conference on Automated Software Engineering},
pages = {1237–1241},
numpages = {5},
keywords = {test generation, test assessment, software testing, quantum programs, coverage criteria},
location = {Melbourne, Australia},
series = {ASE '21}
}

@article{10.1145/3763157,
author = {Cheng, Feifei and Vangeepuram, Sushen and Allard, Henry and Jafari, Seyed Mohammad Reza and Potanin, Alex and Li, Liyi},
title = {Embedding Quantum Program Verification into Dafny},
year = {2025},
issue_date = {October 2025},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {9},
number = {OOPSLA2},
url = {https://doi.org/10.1145/3763157},
doi = {10.1145/3763157},
abstract = {Despite recent development of quantum program verification, it is still in its early stage, where many quantum programs are hard to verify due to their inherent probabilistic nature and parallelism in quantum superposition. We propose QafnyC, a system that compiles quantum program verification into a well-established classical program verifier Dafny, enabling the formal verification of quantum programs. The key insight behind QafnyC is the separation of quantum program verification from its execution, leveraging the strength of classical verifiers to ensure correctness before compiling certified quantum programs into executable circuits. Using QafnyC, we have successfully verified 37 diverse quantum programs by compiling their verification into Dafny. To the best of our knowledge, this is the most extensive formally verified set of quantum programs.},
journal = {Proc. ACM Program. Lang.},
month = oct,
articleno = {379},
numpages = {27},
keywords = {Automated Program Verification, Dafny, Quantum Computation}
}

@misc{li2025validatingquantumstatepreparation,
      title={Validating Quantum State Preparation Programs}, 
      author={Liyi Li and Anshu Sharma and Zoukarneini Difaizi Tagba and Sean Frett and Alex Potanin},
      year={2025},
      eprint={2501.05616},
      archivePrefix={arXiv},
      primaryClass={quant-ph},
      url={https://arxiv.org/abs/2501.05616}, 
}

@article{oracleoopsla,
author = {Li, Liyi and Voichick, Finn and Hietala, Kesha and Peng, Yuxiang and Wu, Xiaodi and Hicks, Michael},
title = {Verified compilation of Quantum oracles},
year = {2022},
issue_date = {October 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {OOPSLA2},
url = {https://doi.org/10.1145/3563309},
doi = {10.1145/3563309},
abstract = {Quantum algorithms often apply classical operations, such as arithmetic or predicate checks, over a quantum superposition of classical data; these so-called oracles are often the largest components of a quantum program. To ease the construction of efficient, correct oracle functions, this paper presents VQO, a high-assurance framework implemented with the Coq proof assistant. The core of VQO is OQASM, the oracle quantum assembly language. OQASM operations move qubits between two different bases via the quantum Fourier transform, thus admitting important optimizations, but without inducing entanglement and the exponential blowup that comes with it. OQASM’s design enabled us to prove correct VQO’s compilers—from a simple imperative language called OQIMP to OQASM, and from OQASM to SQIR, a general-purpose quantum assembly language—and allowed us to efficiently test properties of OQASM programs using the QuickChick property-based testing framework. We have used VQO to implement a variety of arithmetic and geometric operators that are building blocks for important oracles, including those used in Shor’s and Grover’s algorithms. We found that VQO’s QFT-based arithmetic oracles require fewer qubits, sometimes substantially fewer, than those constructed using “classical” gates; VQO’s versions of the latter were nevertheless on par with or better than (in terms of both qubit and gate counts) oracles produced by Quipper, a state-of-the-art but unverified quantum programming platform.},
journal = {Proc. ACM Program. Lang.},
month = oct,
articleno = {146},
numpages = {27},
keywords = {Type System, Quantum Oracle, Programming Language Design, Compiler Verification}
}

@article{qseplocal,
author = {Le, Xuan-Bach and Lin, Shang-Wei and Sun, Jun and Sanan, David},
title = {A Quantum Interpretation of Separating Conjunction for Local Reasoning of Quantum Programs Based on Separation Logic},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498697},
doi = {10.1145/3498697},
abstract = {It is well-known that quantum programs are not only complicated to design but also challenging to verify because the quantum states can have exponential size and require sophisticated mathematics to encode and manipulate. To tackle the state-space explosion problem for quantum reasoning, we propose a Hoare-style inference framework that supports local reasoning for quantum programs. By providing a quantum interpretation of the separating conjunction, we are able to infuse separation logic into our framework and apply local reasoning using a quantum frame rule that is similar to the classical frame rule. For evaluation, we apply our framework to verify various quantum programs including Deutsch–Jozsa’s algorithm and Grover's algorithm.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {36},
numpages = {27},
keywords = {Quantum Computing, Formal Semantics, Verification}
}

@software{li_2026_18568946,
  author       = {Liyi Li and Anshu Sharma and Zoukarneini Difaizi Tagba and Sean Frett and Alex Potanin},
  title        = {{Code for Validating Quantum State Preparation}},
  month        = feb,
  year         = 2026,
  publisher    = {Zenodo},
  doi          = {10.5281/zenodo.15073729}
}

@InProceedings{10.1007/978-3-642-03359-9_2,
author="Cohen, Ernie
and Dahlweid, Markus
and Hillebrand, Mark
and Leinenbach, Dirk
and Moskal, Micha{\l}
and Santen, Thomas
and Schulte, Wolfram
and Tobies, Stephan",
editor="Berghofer, Stefan
and Nipkow, Tobias
and Urban, Christian
and Wenzel, Makarius",
title="VCC: A Practical System for Verifying Concurrent C",
booktitle="Theorem Proving in Higher Order Logics",
year="2009",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="23--42",
abstract="VCC is an industrial-strength verification environment for low-level concurrent system code written in C. VCC takes a program (annotated with function contracts, state assertions, and type invariants) and attempts to prove the correctness of these annotations. It includes tools for monitoring proof attempts and constructing partial counterexample executions for failed proofs. This paper motivates VCC, describes our verification methodology, describes the architecture of VCC, and reports on our experience using VCC to verify the Microsoft Hyper-V hypervisor.",
isbn="978-3-642-03359-9"
}


@InProceedings{10.1007/978-3-642-17511-4_20,
author="Leino, K. Rustan M.",
editor="Clarke, Edmund M. and Voronkov, Andrei",
title="Dafny: An Automatic Program Verifier for Functional Correctness",
booktitle="Logic for Programming, Artificial Intelligence, and Reasoning",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="348--370",
abstract="Traditionally, the full verification of a program's functional correctness has been obtained with pen and paper or with interactive proof assistants, whereas only reduced verification tasks, such as extended static checking, have enjoyed the automation offered by satisfiability-modulo-theories (SMT) solvers. More recently, powerful SMT solvers and well-designed program verifiers are starting to break that tradition, thus reducing the effort involved in doing full verification.",
isbn="978-3-642-17511-4"
}

@inproceedings{qsepa,
author = {Zhou, Li and Barthe, Gilles and Hsu, Justin and Ying, Mingsheng and Yu, Nengkun},
title = {{A Quantum Interpretation of Bunched Logic and Quantum Separation Logic}},
year = {2021},
isbn = {9781665448956},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1109/LICS52264.2021.9470673},
doi = {10.1109/LICS52264.2021.9470673},
abstract = {We propose a model of the substructural logic of Bunched Implications (BI) that is suitable for reasoning about quantum states. In our model, the separating conjunction of BI describes separable quantum states. We develop a program logic where pre- and post-conditions are BI formulas describing quantum states---the program logic can be seen as a counterpart of separation logic for imperative quantum programs. We exercise the logic for proving the security of quantum one-time pad and secret sharing, and we show how the program logic can be used to discover a flaw in Google Cirq's tutorial on the Variational Quantum Algorithm (VQA).},
booktitle = {Proceedings of the 36th Annual ACM/IEEE Symposium on Logic in Computer Science},
articleno = {75},
numpages = {14},
location = {Rome, Italy},
series = {LICS '21}
}

@misc{Hung2019OnTT,
  title={On the Theory and Practice of Invariant-based Verification of Quantum Programs},
  author={Shih-Han Hung and Yuxiang Peng and Xin Wang and Shaopeng Zhu and Xiaodi Wu},
  url = {https://www.cs.umd.edu/~xwu/papers/q_invariant_sdp.pdf},
  year={2019}
}

@misc{Giovannetti2008,
   title={{Quantum Random Access Memory}},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.160501},
   DOI={10.1103/physrevlett.100.160501},
   number={16},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Apr}
}


@article{Quantumsimulation,
  title = {Quantum simulation},
  author = {Georgescu, I. M. and Ashhab, S. and Nori, Franco},
  journal = {Rev. Mod. Phys.},
  volume = {86},
  issue = {1},
  pages = {153--185},
  numpages = {33},
  year = {2014},
  month = {Mar},
  publisher = {American Physical Society},
  doi = {10.1103/RevModPhys.86.153},
  url = {https://link.aps.org/doi/10.1103/RevModPhys.86.153}
}

@book{partialeval,
author = {Jones, Neil D. and Gomard, Carsten K. and Sestoft, Peter},
title = {Partial Evaluation and Automatic Program Generation},
year = {1993},
isbn = {0130202495},
publisher = {Prentice-Hall, Inc.},
address = {USA}
}


@article{ccx-adder,
author = {H\"{a}ner, Thomas and Roetteler, Martin and Svore, Krysta M.},
title = {Factoring Using 2n + 2 Qubits with Toffoli Based Modular Multiplication},
year = {2017},
issue_date = {June 2017},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {17},
number = {7–8},
issn = {1533-7146},
abstract = {We describe an implementation of Shor's quantum algorithm to factor n-bit integers using only 2n+2 qubits. In contrast to previous space-optimized implementations, ours features a purely Toffoli based modular multiplication circuit. The circuit depth and the overall gate count are in O(n3) and O(n3 logn), respectively. We thus achieve the same space and time costs as Takahashi et al. [1], while using a purely classical modular multiplication circuit. As a consequence, our approach evades most of the cost overheads originating from rotation synthesis and enables testing and localization of some faults in both, the logical level circuit and an actual quantum hardware implementation. Our new (in-place) constant-adder, which is used to construct the modular multiplication circuit, uses only dirty ancilla qubits and features a circuit size and depth in O(nlogn) and O(n), respectively.},
journal = {Quantum Info. Comput.},
month = jun,
pages = {673–684},
numpages = {12},
keywords = {quantum circuits, quantum arithmetic, Shor's algorithm}
}

@article{Giovannetti_2008,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}

@article{Berry_2015a,
   title={Hamiltonian Simulation with Nearly Optimal Dependence on all Parameters},
   ISBN={9781467381918},
   url={http://dx.doi.org/10.1109/FOCS.2015.54},
   DOI={10.1109/focs.2015.54},
   journal={2015 IEEE 56th Annual Symposium on Foundations of Computer Science},
   publisher={IEEE},
   author={Berry, Dominic W. and Childs, Andrew M. and Kothari, Robin},
   year={2015},
   month={Oct}
}


@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@article{appox-qft2,
   title={{Approximate quantum Fourier transform with O(n log(n)) T gates}},
   volume={6},
   ISSN={2056-6387},
   url={http://dx.doi.org/10.1038/s41534-020-0257-5},
   DOI={10.1038/s41534-020-0257-5},
   number={1},
   journal={npj Quantum Information},
   publisher={Springer Science and Business Media LLC},
   author={Nam, Yunseong and Su, Yuan and Maslov, Dmitri},
   year={2020},
   month={Mar}
}

@article{qft-signalp,
author = {Gyongyosi, Laszlo and Imre, Sandor},
year = {2012},
month = {07},
pages = {},
title = {{An Improvement in quantum Fourier transform}}
}

@misc{cornwell2012amplified,
      title={The Amplified quantum Fourier transform: solving the local period problem}, 
      author={David J. Cornwell},
      year={2012},
      eprint={1010.0033},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@INPROCEEDINGS{appox-qft1,
  author={Hales, L. and Hallgren, S.},
  booktitle={Proceedings 41st Annual Symposium on Foundations of Computer Science}, 
  title={{An improved quantum Fourier transform algorithm and applications}}, 
  year={2000},
  volume={},
  number={},
  pages={515-525},
  doi={10.1109/SFCS.2000.892139}}


@book{mike-and-ike,
author = {Nielsen, Michael A. and Chuang, Isaac L.},
title = {Quantum Computation and Quantum Information},
year = {2011},
isbn = {1107002176},
publisher = {Cambridge University Press},
address = {USA},
edition = {10th Anniversary},
abstract = {One of the most cited books in physics of all time, Quantum Computation and Quantum Information remains the best textbook in this exciting field of science. This 10th anniversary edition includes an introduction from the authors setting the work in context. This comprehensive textbook describes such remarkable effects as fast quantum algorithms, quantum teleportation, quantum cryptography and quantum error-correction. Quantum mechanics and computer science are introduced before moving on to describe what a quantum computer is, how it can be used to solve problems faster than 'classical' computers and its real-world implementation. It concludes with an in-depth treatment of quantum information. Containing a wealth of figures and exercises, this well-known textbook is ideal for courses on the subject, and will interest beginning graduate students and researchers in physics, computer science, mathematics, and electrical engineering.}
}

@INPROCEEDINGS{shors,
  author={Shor, P.W.},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: discrete logarithms and factoring}, 
  year={1994},
  volume={},
  number={},
  pages={124-134},
  doi={10.1109/SFCS.1994.365700}}

@article{Gidney2019ApproximateEP,
  title={Approximate encoded permutations and piecewise quantum adders},
  author={Craig Gidney},
  journal={arXiv: Quantum Physics},
  year={2019}
}

@article{qft-adder,
author = {Beauregard, Stephane},
title = {Circuit for Shor's Algorithm Using 2n+3 Qubits},
year = {2003},
issue_date = {March 2003},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {3},
number = {2},
issn = {1533-7146},
abstract = {We try to minimize the number of qubits needed to factor an integer of n bits using Shor's algorithm on a quantum computer. We introduce a circuit which uses 2n + 3 qubits and 0(n3lg(n)) elementary quantum gates in a depth of 0(n3) to implement the factorization algorithm. The circuit is computable in polynomial time on a classical computer and is completely general as it does not rely on any property of the number to be factored.},
journal = {Quantum Info. Comput.},
month = mar,
pages = {175–185},
numpages = {11},
keywords = {factorization, modular arithmetics, quantum circuits}
}

@ARTICLE{quantumssa,
       author = {{Ittah}, David and {H{\"a}ner}, Thomas and {Kliuchnikov}, Vadym and {Hoefler}, Torsten},
        title = "{Enabling Dataflow Optimization for Quantum Programs}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics, Computer Science - Emerging Technologies, Computer Science - Programming Languages},
         year = 2021,
        month = jan,
          eid = {arXiv:2101.11030},
        pages = {arXiv:2101.11030},
archivePrefix = {arXiv},
       eprint = {2101.11030},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2021arXiv210111030I},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@inproceedings{Tao2022,
  title         = {Giallar: Push-Button Verification for the Qiskit Quantum Compiler},
  author        = {Tao, Runzhou and Shi, Yunong and Yao, Jianan and Li, Xupeng and Javadi-Abhari, Ali and Cross, Andrew W. and Chong, Frederic T. and Gu, Ronghui},
  year          = {2022},
  month         = jun,
  booktitle     = {Proceedings of the 43rd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
  publisher     = acm,
  address       = {New York, NY, USA},
  series        = {{{PLDI}} '22},
  pages         = {},
  numpages      = {16},
  doi           = {10.1145/3519939.3523431},
  archiveprefix = {arXiv},
  eprint        = {2205.00661},
  abstract      = {This paper presents Giallar, a fully-automated verification toolkit for quantum compilers. Giallar requires no manual specifications, invariants, or proofs, and can automatically verify that a compiler pass preserves the semantics of quantum circuits. To deal with unbounded loops in quantum compilers, Giallar abstracts three loop templates, whose loop invariants can be automatically inferred. To efficiently check the equivalence of arbitrary input and output circuits that have complicated matrix semantics representation, Giallar introduces a symbolic representation for quantum circuits and a set of rewriting rules for reducing symbolic quantum circuits. With Giallar, we implemented and verified 44 (out of 56) compiler passes in 13 versions of the Qiskit compiler, the open-source quantum compiler standard, during which three bugs were detected in and confirmed by Qiskit. Our evaluation shows that most of Qiskit compiler passes can be automatically verified in seconds and verification imposes only a modest overhead to compilation performance.},
  keywords      = {quantum computing, compiler verification, automated verification},
  bibsource     = qplbib
}

@inproceedings{10.1145/2491956.2462177,
author = {Green, Alexander S. and Lumsdaine, Peter LeFanu and Ross, Neil J. and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Quipper: A Scalable Quantum Programming Language},
year = {2013},
isbn = {9781450320146},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi-org.proxy-um.researchport.umd.edu/10.1145/2491956.2462177},
doi = {10.1145/2491956.2462177},
abstract = {The field of quantum algorithms is vibrant. Still, there is currently a lack of programming languages for describing quantum computation on a practical scale, i.e., not just at the level of toy problems. We address this issue by introducing Quipper, a scalable, expressive, functional, higher-order quantum programming language. Quipper has been used to program a diverse set of non-trivial quantum algorithms, and can generate quantum gate representations using trillions of gates. It is geared towards a model of computation that uses a classical computer to control a quantum device, but is not dependent on any particular model of quantum hardware. Quipper has proven effective and easy to use, and opens the door towards using formal methods to analyze quantum algorithms.},
booktitle = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {333–342},
numpages = {10},
keywords = {quipper, quantum programming languages},
location = {Seattle, Washington, USA},
series = {PLDI '13}
}


@book{Hoare:1985:CSP:3921,
 author = {Hoare, C. A. R.},
 title = {Communicating sequential processes},
 year = {1985},
 isbn = {0-13-153271-5},
 publisher = {Prentice-Hall, Inc.},
 address = {Upper Saddle River, NJ, USA},
} 

@article{2000quant,
       author = {{Draper}, Thomas G.},
        title = "{Addition on a Quantum Computer}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = 2000,
        month = aug,
          eid = {quant-ph/0008033},
        pages = {quant-ph/0008033},
archivePrefix = {arXiv},
       eprint = {quant-ph/0008033},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/abs/2000quant.ph..8033D},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}

@InProceedings{quickchick,
author="Paraskevopoulou, Zoe
and Hri{\c{T}}cu, C{\u{a}}t{\u{a}}lin
and D{\'e}n{\`e}s, Maxime
and Lampropoulos, Leonidas
and Pierce, Benjamin C.",
editor="Urban, Christian
and Zhang, Xingyuan",
title="Foundational Property-Based Testing",
booktitle="Interactive Theorem Proving",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="325--343",
abstract="Integrating property-based testing with a proof assistant creates an interesting opportunity: reusable or tricky testing code can be formally verified using the proof assistant itself. In this work we introduce a novel methodology for formally verified property-based testing and implement it as a foundational verification framework for QuickChick, a port of QuickCheck to Coq. Our framework enables one to verify that the executable testing code is testing the right Coq property. To make verification tractable, we provide a systematic way for reasoning about the set of outcomes a random data generator can produce with non-zero probability, while abstracting away from the actual probabilities. Our framework is firmly grounded in a fully verified implementation of QuickChick itself, using the same underlying verification methodology. We also apply this methodology to a complex case study on testing an information-flow control abstract machine, demonstrating that our verification methodology is modular and scalable and that it requires minimal changes to existing code.",
isbn="978-3-319-22102-1",
doi={10.1007/978-3-319-22102-1_22}
}

@InProceedings{Kissinger2015,
author="Kissinger, Aleks
and Zamdzhiev, Vladimir",
editor="Felty, Amy P.
and Middeldorp, Aart",
title="Quantomatic: A proof assistant for diagrammatic reasoning",
booktitle="Automated Deduction - CADE-25",
year="2015",
publisher="Springer International Publishing",
address="Cham",
pages="326--336",
}

@article{Berry_2015,
   title={{Simulating Hamiltonian Dynamics with a Truncated Taylor Series}},
   volume={114},
   ISSN={1079-7114},
   number={9},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Berry, Dominic W. and Childs, Andrew M. and Cleve, Richard and Kothari, Robin and Somma, Rolando D.},
   year={2015},
   month={Mar}
}

@article{Low_2019,
   title={{Hamiltonian Simulation by Qubitization}},
   volume={3},
   ISSN={2521-327X},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2019},
   month={Jul},
   pages={163}
}

@article{Tarrataca_2010,
   title={Tree search and quantum computation},
   volume={10},
   ISSN={1573-1332},
   url={http://dx.doi.org/10.1007/s11128-010-0212-z},
   DOI={10.1007/s11128-010-0212-z},
   number={4},
   journal={Quantum Information Processing},
   publisher={Springer Science and Business Media LLC},
   author={Tarrataca, Luís and Wichert, Andreas},
   year={2010},
   month={Nov},
   pages={475–500}
}

@article{Low_2017,
   title={{Optimal Hamiltonian Simulation by Quantum Signal Processing}},
   volume={118},
   ISSN={1079-7114},
   number={1},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Low, Guang Hao and Chuang, Isaac L.},
   year={2017},
   month={Jan}
}

@inproceedings{Core_Calculus,
author = {Abadi, Mart\'{\i}n and Banerjee, Anindya and Heintze, Nevin and Riecke, Jon G.},
title = {{A Core Calculus of Dependency}},
year = {1999},
isbn = {1581130953},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
booktitle = {Proceedings of the 26th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages},
pages = {147–160},
numpages = {14},
location = {San Antonio, Texas, USA},
series = {POPL '99}
}


@ARTICLE{Sabelfeld-flow,
  author={Sabelfeld, A. and Myers, A.C.},
  journal={IEEE Journal on Selected Areas in Communications}, 
  title={{Language-based information-flow security}}, 
  year={2003},
  volume={21},
  number={1},
  pages={5-19},
  doi={10.1109/JSAC.2002.806121}}


@article{feynman1982simulating,
  added-at = {2019-02-26T21:36:34.000+0100},
  author = {Feynman, Richard P},
  biburl = {https://www.bibsonomy.org/bibtex/213ff745d56ca88760b0e36f2b112e7a4/rspreeuw},
  interhash = {e7b5cbbbe625b40aca61c24bdbee745d},
  intrahash = {13ff745d56ca88760b0e36f2b112e7a4},
  journal = {International journal of theoretical physics},
  keywords = {imported},
  number = {6/7},
  pages = {467--488},
  publisher = {World Scientific},
  timestamp = {2019-02-26T21:36:34.000+0100},
  title = {{Simulating physics with computers}},
  volume = 21,
  year = 1982
}



@article{Berry_2006,
   title={{Efficient Quantum Algorithms for Simulating Sparse Hamiltonians}},
   volume={270},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Berry, Dominic W. and Ahokas, Graeme and Cleve, Richard and Sanders, Barry C.},
   year={2006},
   month={Dec},
   pages={359–371}
}

@article{10.1145/3290346,
author = {Unruh, Dominique},
title = {Quantum Relational Hoare Logic},
year = {2019},
issue_date = {January 2019},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {POPL},
url = {https://doi.org/10.1145/3290346},
doi = {10.1145/3290346},
abstract = {We present a logic for reasoning about pairs of interactive quantum programs – quantum relational Hoare logic (qRHL). This logic follows the spirit of probabilistic relational Hoare logic (Barthe et al. 2009) and allows us to formulate how the outputs of two quantum programs relate given the relationship of their inputs. Probabilistic RHL was used extensively for computer-verified security proofs of classical cryptographic protocols. Since pRHL is not suitable for analyzing quantum cryptography, we present qRHL as a replacement, suitable for the security analysis of post-quantum cryptography and quantum protocols. The design of qRHL poses some challenges unique to the quantum setting, e.g., the definition of equality on quantum registers. Finally, we implemented a tool for verifying proofs in qRHL and developed several example security proofs in it.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {33},
numpages = {31},
keywords = {formal verification, Quantum cryptography, Hoare logics}
}

@article{Childs_2009,
   title={{On the Relationship Between Continuous- and Discrete-Time Quantum Walk}},
   volume={294},
   ISSN={1432-0916},
   number={2},
   journal={Communications in Mathematical Physics},
   publisher={Springer Science and Business Media LLC},
   author={Childs, Andrew M.},
   year={2009},
   month={Oct},
   pages={581–603}
}

@article{Draper2000AdditionOA,
  title={{Addition on a Quantum Computer}},
  author={Thomas G. Draper},
  journal={arXiv: Quantum Physics},
  year={2000}
}

@article{ripple-carry-mod,
author = {Markov, Igor L. and Saeedi, Mehdi},
title = {Constant-Optimized Quantum Circuits for Modular Multiplication and Exponentiation},
year = {2012},
issue_date = {May 2012},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {12},
number = {5–6},
issn = {1533-7146},
abstract = {Reversible circuits for modular multiplication Cx%M with x < M arise as components of modular exponentiation in Shor's quantum number-factoring algorithm. However, existing generic constructions focus on asymptotic gate count and circuit depth rather than actual values, producing fairly large circuits not optimized for specific C and M values. In this work, we develop such optimizations in a bottom-up fashion, starting with most convenient C values. When zero-initialized ancilla registers are available, we reduce the search for compact circuits to a shortest-path problem. Some of our modular-multiplication circuits are asymptotically smaller than previous constructions, but worst-case bounds and average sizes remain Θ(n2). In the context of modular exponentiation, we offer several constant-factor improvements, as well as an improvement by a constant additive term that is significant for few-qubit circuits arising in ongoing laboratory experiments with Shor's algorithm.},
journal = {Quantum Info. Comput.},
month = may,
pages = {361–394},
numpages = {34},
keywords = {modular multiplication, Shor's quantum factoring algorithm, quantum circuits, modular exponentiation}
}

@INPROCEEDINGS{Shor94,
  author={P. W. {Shor}},
  booktitle={Proceedings 35th Annual Symposium on Foundations of Computer Science}, 
  title={Algorithms for quantum computation: Discrete logarithms and factoring}, 
  year={1994},
  series = {FOCS '94}}

@article{ripple-carry,
author = {Cuccaro, Steven and Draper, Thomas and Kutin, Samuel and Moulton, David},
year = {2004},
month = {11},
pages = {},
title = {A new quantum ripple-carry addition circuit}
}

@inproceedings{Cranen:2013:OMT:2450387.2450410,
 author = {Cranen, Sjoerd and Groote, Jan Friso and Keiren, Jeroen J. A. and Stappers, Frank P. M. and de Vink, Erik P. and Wesselink, Wieger and Willemse, Tim A. C.},
 title = {An Overview of the mCRL2 Toolset and Its Recent Advances},
 booktitle = {Proceedings of the 19th International Conference on Tools and Algorithms for the Construction and Analysis of Systems},
 series = {TACAS'13},
 year = {2013},
 isbn = {978-3-642-36741-0},
 location = {Rome, Italy},
 pages = {199--213},
 numpages = {15},
 acmid = {2450410},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@inproceedings{Keiren:2009:BMB:1965974.1965988,
 author = {Keiren, Jeroen J. A. and Willemse, Tim A. C.},
 title = {Bisimulation Minimisations for Boolean Equation Systems},
 booktitle = {Proceedings of the 5th International Haifa Verification Conference on Hardware and Software: Verification and Testing},
 series = {HVC'09},
 year = {2011},
 isbn = {978-3-642-19236-4},
 location = {Haifa, Israel},
 pages = {102--116},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1965974.1965988},
 acmid = {1965988},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@INPROCEEDINGS{Groote07theformal,
    author = {Jan Friso Groote and Aad Mathijssen and Michel Reniers and Yaroslav Usenko and Muck Van Weerdenburg},
    title = {The Formal Specification Language mCRL2},
    booktitle = {In Proceedings of the Dagstuhl Seminar},
    year = {2007},
    publisher = {MIT Press}
}

@inproceedings{serbanuta-rosu-2010-wrla,
    author = "\c{S}erbanu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-16310-4_8",
    title = "{K-Maude}: A Rewriting Based Tool for Semantics of Programming Languages",
    booktitle = "Proceedings of the 8th International Workshop on Rewriting Logic and Its Applications (WRLA'10)",
    month = "March",
    year = "2010",
    pages = "104-122"
}

@inproceedings{rosu-ellison-schulte-2010-amast,
title = {Matching Logic: An Alternative to {H}oare/{F}loyd Logic},
author = {Ro\c{s}u, Grigore and Ellison, Chucky and Schulte, Wolfram},
booktitle = {Proceedings of the 13th International Conference on Algebraic Methodology And Software Technology (AMAST '10)},
year = {2010},
series = {Lecture Notes in Computer Science},
editor={Johnson, Michael and Pavlovic, Dusko},
volume = {6486},
pages={142-162},
isbn={978-3-642-17795-8},
}

@inproceedings{hills-rosu-2008-wadt-b,
title="Towards a Module System for K",
author={Mark Hills and Grigore Ro\c{s}u},
booktitle={Recent Trends in Algebraic Development Techniques (WADT'08)},
series={Lecture Notes in Computer Science},
volume={5486},
year={2008},
pages={187-205}
}

@article{Park_2019,
   title={Circuit-Based Quantum Random Access Memory for Classical Data},
   volume={9},
   ISSN={2045-2322},
   url={http://dx.doi.org/10.1038/s41598-019-40439-3},
   DOI={10.1038/s41598-019-40439-3},
   number={1},
   journal={Scientific Reports},
   publisher={Springer Science and Business Media LLC},
   author={Park, Daniel K. and Petruccione, Francesco and Rhee, June-Koo Kevin},
   year={2019},
   month={Mar}
}

@article{Veras_2020,
   title={Circuit-based quantum random access memory for classical data with continuous amplitudes},
   ISSN={2326-3814},
   url={http://dx.doi.org/10.1109/TC.2020.3037932},
   DOI={10.1109/tc.2020.3037932},
   journal={IEEE Transactions on Computers},
   publisher={Institute of Electrical and Electronics Engineers (IEEE)},
   author={Veras, Tiago M. L. and De Araujo, Ismael C. S. and Park, K. Daniel and Dasilva, Adenilton J.},
   year={2020},
   pages={1–1}
}

﻿@Article{RayleighThePO,
author={PEARSON, KARL},
title={The Problem of the Random Walk},
journal={Nature},
year={1905},
month={Jul},
day={01},
volume={72},
number={1865},
pages={294-294},
abstract={CAN any of your readers refer me to a work wherein I should find a solution of the following problem, or failing the knowledge of any existing solution provide me with an original one? I should be extremely grateful for aid in the matter.},
issn={1476-4687},
doi={10.1038/072294b0},
url={https://doi.org/10.1038/072294b0}
}




@article{Venegas_Andraca_2012,
	doi = {10.1007/s11128-012-0432-5},
  
	url = {https://doi.org/10.1007%2Fs11128-012-0432-5},
  
	year = 2012,
	month = {jul},
  
	publisher = {Springer Science and Business Media {LLC}
},
  
	volume = {11},
  
	number = {5},
  
	pages = {1015--1106},
  
	author = {Salvador El{\'{\i}}as Venegas-Andraca},
  
	title = {Quantum walks: a comprehensive review},
  
	journal = {Quantum Information Processing}
}

@article{ChildsNAND,
author = {Childs, Andrew and Reichardt, Ben and Spalek, Robert and Zhang, Shengyu},
year = {2007},
month = {03},
pages = {},
title = {{Every NAND formula of size N can be evaluated in time $N^{1/2+o(1)}$ on a Quantum Computer}}
}

@phdthesis{amyphdthesis,
    title    = {{Formal Methods in Quantum Circuit Design}},
    author=    {Amy, Matthew},
    school   = {University of Waterloo},
    author   = {Waterloo, Canada},
    year     = {2019}
}


@article{Wong_2022,
	doi = {10.26421/qic22.1-2-4},
  
	url = {https://doi.org/10.26421%2Fqic22.1-2-4},
  
	year = 2022,
	month = {jan},
  
	publisher = {Rinton Press},
  
	volume = {22},
  
	number = {1{\&}2},
  
	pages = {53--85},
  
	author = {Thomas G. Wong},
  
	title = {Unstructured search by random and quantum walk},
  
	journal = {Quantum Information and Computation}
}

@article{Amy2020,
  title         = {staq -- A full-stack quantum processing toolkit},
  author        = {Amy, Matthew and Gheorghiu, Vlad},
  year          = {2020},
  month         = jun,
  journal       = qst,
  publisher     = iop,
  volume        = {5},
  number        = {3},
  eid           = {034016},
  pages         = {034016},
  numpages      = {21},
  doi           = {10.1088/2058-9565/ab9359},
  archiveprefix = {arXiv},
  eprint        = {1912.06070},
  url           = {https://github.com/softwareQinc/staq},
  abstract      = {We describe staq, a full-stack quantum processing toolkit written in standard C++. staq is a quantum compiler toolkit, comprising of tools that range from quantum optimizers and translators to physical mappers for quantum devices with restricted connectives. The design of staq is inspired from the UNIX philosophy of `less is more', i.e. staq achieves complex functionality via combining (piping) small tools, each of which performs a single task using the most advanced current state-of-the-art methods. We also provide a set of illustrative benchmarks.},
  bibsource     = qplbib
}

@article{Buhrman_2001,
   title={Quantum Fingerprinting},
   volume={87},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.87.167902},
   DOI={10.1103/physrevlett.87.167902},
   number={16},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Buhrman, Harry and Cleve, Richard and Watrous, John and de Wolf, Ronald},
   year={2001},
   month=sep }


@INPROCEEDINGS{1366221,
  author={Ambainis, A.},
  booktitle={45th Annual IEEE Symposium on Foundations of Computer Science}, 
  title={Quantum walk algorithm for element distinctness}, 
  year={2004},
  volume={},
  number={},
  pages={22-31},
  doi={10.1109/FOCS.2004.54}}

@article{Brassard_1998,
   title={Quantum cryptanalysis of hash and claw-free functions},
   ISBN={9783540697152},
   ISSN={1611-3349},
   url={http://dx.doi.org/10.1007/BFb0054319},
   DOI={10.1007/bfb0054319},
   journal={Lecture Notes in Computer Science},
   publisher={Springer Berlin Heidelberg},
   author={Brassard, Gilles and HØyer, Peter and Tapp, Alain},
   year={1998},
   pages={163–169}
}

@article{Giovannetti20082,
   title={Quantum Private Queries},
   volume={100},
   ISSN={1079-7114},
   url={http://dx.doi.org/10.1103/PhysRevLett.100.230502},
   DOI={10.1103/physrevlett.100.230502},
   number={23},
   journal={Physical Review Letters},
   publisher={American Physical Society (APS)},
   author={Giovannetti, Vittorio and Lloyd, Seth and Maccone, Lorenzo},
   year={2008},
   month={Jun}
}


@inproceedings{serbanuta-stefanescu-rosu-2008-wmc,
author= {Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Gheorghe {\c S}tef{\u a}nescu and  Grigore Ro{\c s}u},
title = {Defining and Executing {P} Systems with Structured Data in  {K} },
booktitle = {Workshop on Membrane Computing (WMC'08)},
editor = {David W. Corne and  Pierluigi Frisco and  Gheorghe Paun and  Grzegorz Rozenberg and  Arto Salomaa},
publisher = {Springer},
series    = {Lecture Notes in Computer Science},
volume    = {5391},
year      = {2009},
pages = {374-393},
isbn      = {978-3-540-95884-0},
ee = {http://dx.doi.org/10.1007/978-3-540-95885-7_26},
doi = {doi:10.1007/978-3-540-95885-7_26},
bibsource = {DBLP, http://dblp.uni-trier.de},
longtitle = {Membrane Computing - 9th International Workshop, WMC 2008,
               Edinburgh, UK, July 28-31, 2008, Revised Selected and Invited
               Papers}
}

@inproceedings{park-stefanescu-rosu-2015-pldi,
    author = "Park, Daejun and \c{S}tef\u{a}nescu, Andrei and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2737924.2737991",
    title = {{{KJS}: A Complete Formal Semantics of {JavaScript}}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "346-356"
}

@mastersthesis{python-semantics,
    author = "Guth, Dwight",
    school = "University of Illinois at Urbana-Champaign",
    month = "July",
    year = "2013",
    title = "A Formal Semantics of {P}ython 3.3"
}

@inproceedings{liordertomany,
 author = {Li, Liyi and Gunter, Elsa},
 title = {A Method to Translate Order-Sorted Algebras to Many-Sorted Algebras},
 booktitle = {Proceedings of the Fourth International Workshop on Rewriting Techniques for
Program Transformations and Evaluation},
 series = {WPTE '17},
 year = {2017},
 location = {Oxford, UK},
 publisher = {EPTCS},
} 

@inproceedings{bogdanas-rosu-2015-popl,
    author = "Bogd\u{a}na\c{s}, Denis and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2676726.2676982",
    title = "{K-Java: A Complete Semantics of Java}",
    booktitle = "Proceedings of the 42nd Symposium on Principles of Programming Languages (POPL'15)",
    month = "January",
    year = "2015",
    pages = "445-456"
}

@inproceedings{ellison-rosu-2012-popl,
    author = "Ellison, Chucky and Rosu, Grigore",
    publisher = "ACM",
    doi = "http://doi.acm.org/10.1145/2103656.2103719",
    title = {{An Executable Formal Semantics of C with Applications}},
    booktitle = "Proceedings of the 39th ACM SIGPLAN-SIGACT Symposium on Principles of Programming Languages (POPL'12)",
    month = "January",
    year = "2012",
    pages = "533-544"
}

@inproceedings{hathhorn-ellison-rosu-2015-pldi,
    author = "Hathhorn, Chris and Ellison, Chucky and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2813885.2737979",
    title = {{Defining the Undefinedness of C}},
    booktitle = "Proceedings of the 36th ACM SIGPLAN Conference on Programming Language Design and Implementation (PLDI'15)",
    month = "June",
    year = "2015",
    pages = "336-345"
}

@inproceedings{Filaretti2014,
 author = {Filaretti, Daniele and Maffeis, Sergio},
 title = {{An Executable Formal Semantics of PHP}},
 booktitle = {Proceedings of the 28th European Conference on ECOOP 2014 --- Object-Oriented Programming},
 year = {2014},
 volume = {8586},
 isbn = {978-3-662-44201-2},
 pages = {567--592},
 numpages = {26},
 url = {http://dx.doi.org/10.1007/978-3-662-44202-9_23},
 doi = {10.1007/978-3-662-44202-9_23},
 acmid = {2945672},
 publisher = {LNCS}
}

@Inbook{Corbineau20081,
author="Corbineau, Pierre",
editor="Miculan, Marino
and Scagnetto, Ivan
and Honsell, Furio",
title="A Declarative Language for the Coq Proof Assistant",
bookTitle="Types for Proofs and Programs: International Conference, TYPES 2007, Cividale des Friuli, Italy, May 2-5, 2007 Revised Selected Papers",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="69--84",
isbn="978-3-540-68103-8",
doi="10.1007/978-3-540-68103-8_5",
url="http://dx.doi.org/10.1007/978-3-540-68103-8_5"
}

@inproceedings{Corbineau2008,
 author = {Corbineau, Pierre},
 title = {{A Declarative Language for the Coq Proof Assistant}},
 booktitle = {Proceedings of the 2007 International Conference on Types for Proofs and Programs},
 series = {TYPES'07},
 year = {2008},
 volume = {4941},
 isbn = {3-540-68084-5, 978-3-540-68084-0},
 location = {Cividale del Friuli, Italy},
 pages = {69--84},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=1786134.1786139},
 acmid = {1786139},
 publisher = {LNCS}
}

@Inbook{Filaretti20141,
author="Filaretti, Daniele
and Maffeis, Sergio",
title="An Executable Formal Semantics of PHP",
bookTitle="ECOOP 2014 -- Object-Oriented Programming: 28th European Conference, Uppsala, Sweden, July 28 -- August 1, 2014. Proceedings",
year="2014",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="567--592",
isbn="978-3-662-44202-9",
doi="10.1007/978-3-662-44202-9_23",
url="http://dx.doi.org/10.1007/978-3-662-44202-9_23"
}

@inproceedings{martioliet00rewriting,
    author = {Narciso Mart{\'\i}-Oliet and Jos{\'e} Meseguer},
    title = {Rewriting logic as a logical and semantic framework},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@inproceedings{clavel00principles,
    author = {M. Clavel, S. Eker, P. Lincoln and J. Meseguer},
    title = {Principles of Maude},
    booktitle = {Electronic Notes in Theoretical Computer Science},
    volume = {4},
    publisher = {Elsevier Science Publishers},
    editor = {J. Meseguer},
    year = {2000}
}

@book{Milner:1997:DSM:549659,
 author = {Milner, Robin and Tofte, Mads and Macqueen, David},
 title = {The  Definition of Standard ML},
 year = {1997},
 isbn = {0262631814},
 publisher = {MIT Press},
 address = {Cambridge, MA, USA},
} 

@article{Lee:2007:TMM:1190215.1190245,
 author = {Lee, Daniel K. and Crary, Karl and Harper, Robert},
 title = {{Towards a Mechanized Metatheory of Standard ML}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2007},
 volume = {42},
 number = {1},
 month = jan,
 year = {2007},
 issn = {0362-1340},
 pages = {173--184},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1190215.1190245},
 doi = {10.1145/1190215.1190245},
 acmid = {1190245},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {language definitions, logical frameworks, mechanized metatheory, standard ML, twelf, type safety},
} 

@inproceedings{Alglave:2010:FWM:2144310.2144342,
 author = {Alglave, Jade and Maranget, Luc and Sarkar, Susmit and Sewell, Peter},
 title = {Fences in Weak Memory Models},
 booktitle = {Proceedings of the 22Nd International Conference on Computer Aided Verification},
 series = {CAV'10},
 year = {2010},
 isbn = {3-642-14294-X, 978-3-642-14294-9},
 location = {Edinburgh, UK},
 pages = {258--272},
 numpages = {15},
 url = {http://dx.doi.org/10.1007/978-3-642-14295-6_25},
 doi = {10.1007/978-3-642-14295-6_25},
 acmid = {2144342},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@inproceedings{evcik:2011:RCV:1925844.1926393,
  TITLE = {{Relaxed-memory concurrency and verified compilation}},
  AUTHOR = {Sevcik, Jaroslav and Vafeiadis, Viktor and Zappa Nardelli, Francesco and Jagannathan, Suresh and Sewell, Peter},
  URL = {https://hal.inria.fr/hal-00907801},
  BOOKTITLE = {{POPL}},
  ADDRESS = {Austin, TX, United States},
  YEAR = {2011},
  MONTH = Jan,
  HAL_ID = {hal-00907801},
  HAL_VERSION = {v1},
}

@article{c++concurency,
 author = {Batty, Mark and Dodds, Mike and Gotsman, Alexey},
 title = {Library Abstraction for C/C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2013},
 volume = {48},
 number = {1},
 month = jan,
 year = {2013},
 issn = {0362-1340},
 pages = {235--248},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2480359.2429099},
 doi = {10.1145/2480359.2429099},
 acmid = {2429099},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {C, C++, concurrency, modularity, verification},
} 

@article{Batty:2011:MCC:1925844.1926394,
 author = {Batty, Mark and Owens, Scott and Sarkar, Susmit and Sewell, Peter and Weber, Tjark},
 title = {Mathematizing C++ Concurrency},
 journal = {SIGPLAN Not.},
 issue_date = {January 2011},
 volume = {46},
 number = {1},
 month = jan,
 year = {2011},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1925844.1926394},
 doi = {10.1145/1925844.1926394},
 acmid = {1926394},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {relaxed memory models, semantics},
} 

@Inbook{Farzan2004,
author="Farzan, Azadeh
and Chen, Feng
and Meseguer, Jos{\'e}
and Ro{\c{s}}u, Grigore",
editor="Alur, Rajeev
and Peled, Doron A.",
title="Formal Analysis of Java Programs in JavaFAN",
bookTitle="Computer Aided Verification: 16th International Conference, CAV 2004, Boston, MA, USA, July 13-17, 2004. Proceedings",
year="2004",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="501--505",
isbn="978-3-540-27813-9",
doi="10.1007/978-3-540-27813-9_46",
url="http://dx.doi.org/10.1007/978-3-540-27813-9_46"
}


@incollection{Gurevich:1995:EAL:233976.233979,
 author = {Gurevich, Yuri},
 chapter = {Evolving Algebras 1993: Lipari Guide},
 title = {Specification and Validation Methods},
 editor = {B\"{o}rger, Egon},
 year = {1995},
 isbn = {0-19-853854-5},
 pages = {9--36},
 numpages = {28},
 url = {http://dl.acm.org/citation.cfm?id=233976.233979},
 acmid = {233979},
 publisher = {Oxford University Press, Inc.},
 address = {New York, NY, USA},
} 

@article{Borger:2005:HMD:1085295.1085298,
 author = {B\"{o}rger, Egon and Fruja, Nicu G. and Gervasi, Vincenzo and St\"{a}rk, Robert F.},
 title = {A High-level Modular Definition of the Semantics of C\#},
 journal = {Theor. Comput. Sci.},
 issue_date = {26 May 2005},
 volume = {336},
 number = {2-3},
 month = may,
 year = {2005},
 issn = {0304-3975},
 pages = {235--284},
 numpages = {50},
 url = {http://dx.doi.org/10.1016/j.tcs.2004.11.008},
 doi = {10.1016/j.tcs.2004.11.008},
 acmid = {1085298},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
 keywords = {C\#, abstract state machines, java, net, semantics of programming languages},
} 

@article{MOSSES2004195,
title = "Modular structural operational semantics",
journal = "The Journal of Logic and Algebraic Programming",
volume = "60",
number = "",
pages = "195 - 228",
year = "2004",
note = "Structural Operational Semantics",
issn = "1567-8326",
doi = "http://dx.doi.org/10.1016/j.jlap.2004.03.008",
url = "http://www.sciencedirect.com/science/article/pii/S156783260400027X",
author = "Peter D Mosses",
keywords = "Structural operational semantics",
keywords = "SOS",
keywords = "Modularity",
keywords = "MSOS"
}

@article{Drossopoulou:1999:JTS:308181.308189,
 author = {Drossopoulou, Sophia and Eisenbach, Susan and Khurshid, Sarfraz},
 title = {Is the Java Type System Sound?},
 journal = {Theor. Pract. Object Syst.},
 issue_date = {Jan. 1999},
 volume = {5},
 number = {1},
 month = jan,
 year = {1999},
 issn = {1074-3227},
 pages = {3--24},
 numpages = {22},
 url = {http://dx.doi.org/10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 doi = {10.1002/(SICI)1096-9942(199901/03)5:1<3::AID-TAPO2>3.0.CO;2-T},
 acmid = {308189},
 publisher = {John Wiley \& Sons, Inc.},
 address = {New York, NY, USA},
} 

@inproceedings{Syme:1999:PJT:645580.658814,
 author = {Syme, Don},
 title = {Proving Java Type Soundness},
 booktitle = {Formal Syntax and Semantics of Java},
 year = {1999},
 isbn = {3-540-66158-1},
 pages = {83--118},
 numpages = {36},
 url = {http://dl.acm.org/citation.cfm?id=645580.658814},
 acmid = {658814},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@article{Sewell:2010:OET:1735538.1735543,
 author = {Sewell, Peter and Nardelli, Francesco zappa and Owens, Scott and Peskine, Gilles and Ridge, Thomas and Sarkar, Susmit and Strni\v{S}a, Rok},
 title = {{Ott: Effective Tool Support for the Working Semanticist}},
 journal = {J. Funct. Program.},
 issue_date = {January 2010},
 volume = {20},
 number = {1},
 month = jan,
 year = {2010},
 issn = {0956-7968},
 pages = {71--122},
 numpages = {52},
 url = {http://dx.doi.org/10.1017/S0956796809990293},
 doi = {10.1017/S0956796809990293},
 acmid = {1735543},
 publisher = {Cambridge University Press},
 address = {New York, NY, USA},
} 

@article{Bodin:2014:TMJ:2578855.2535876,
 author = {Bodin, Martin and Chargueraud, Arthur and Filaretti, Daniele and Gardner, Philippa and Maffeis, Sergio and Naudziuniene, Daiva and Schmitt, Alan and Smith, Gareth},
 title = {{A Trusted Mechanised JavaScript Specification}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2014},
 volume = {49},
 number = {1},
 month = jan,
 year = {2014},
 issn = {0362-1340},
 pages = {87--100},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2578855.2535876},
 doi = {10.1145/2578855.2535876},
 acmid = {2535876},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {coq, javascript, mechanised semantics},
} 

@article{Zhao:2012:FLI:2103621.2103709,
 author = {Zhao, Jianzhou and Nagarakatte, Santosh and Martin, Milo M.K. and Zdancewic, Steve},
 title = {{Formalizing the LLVM Intermediate Representation for Verified Program Transformations}},
 journal = {SIGPLAN Not.},
 issue_date = {January 2012},
 volume = {47},
 number = {1},
 month = jan,
 year = {2012},
 issn = {0362-1340},
 pages = {427--440},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/2103621.2103709},
 doi = {10.1145/2103621.2103709},
 acmid = {2103709},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Coq, LLVM, memory safety},
} 

@inproceedings{Appel:2011:VST:1987211.1987212,
 author = {Appel, Andrew W.},
 title = {{Verified Software Toolchain}},
 booktitle = {Proceedings of the 20th European Conference on Programming Languages and Systems: Part of the Joint European Conferences on Theory and Practice of Software},
 series = {ESOP'11/ETAPS'11},
 year = {2011},
 isbn = {978-3-642-19717-8},
 location = {Saarbr\&\#252;cken, Germany},
 pages = {1--17},
 numpages = {17},
 url = {http://dl.acm.org/citation.cfm?id=1987211.1987212},
 acmid = {1987212},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@article{10.5555/2011430.2011431,
author = {Childs, Andrew M. and Farhi, Edward and Goldstone, Jeffrey and Gutmann, Sam},
title = {Finding cliques by quantum adiabatic evolution},
year = {2002},
issue_date = {April 2002},
publisher = {Rinton Press, Incorporated},
address = {Paramus, NJ},
volume = {2},
number = {3},
issn = {1533-7146},
abstract = {Quantum adiabatic evolution provides a general technique for the solution of combinatorial search problems on quantum computers. We present the results of a numerical study of a particular application of quantum adiabatic evolution, the problem of finding the largest clique in a random graph. An n-vertex random graph has each edge included with probability 1/2, and a clique is a completely connected subgraph. There is no known classical algorithm that finds the largest clique in a random graph with high probability and runs in a time polynomial in n. For the small graphs we are able to investigate (n ≤ 18), the quantum algorithm appears to require only a quadratic run time.},
journal = {Quantum Info. Comput.},
month = apr,
pages = {181–191},
numpages = {11},
keywords = {quantum computation, quantum algorithms, adiabatic evolution}
}

@Article{Blazy2009,
author="Blazy, Sandrine
and Leroy, Xavier",
title= {{Mechanized Semantics for the Clight Subset of the C Language}},
journal="Journal of Automated Reasoning",
year="2009",
volume="43",
number="3",
pages="263--288",
abstract="This article presents the formal semantics of a large subset of the C language called Clight. Clight includes pointer arithmetic, struct and union types, C loops and structured switch statements. Clight is the source language of the CompCert verified compiler. The formal semantics of Clight is a big-step operational semantics that observes both terminating and diverging executions and produces traces of input/output events. The formal semantics of Clight is mechanized using the Coq proof assistant. In addition to the semantics of Clight, this article describes its integration in the CompCert verified compiler and several ways by which the semantics was validated.",
issn="1573-0670",
doi="10.1007/s10817-009-9148-3",
url="http://dx.doi.org/10.1007/s10817-009-9148-3"
}


@article{Bishop:2006:ELH:1111320.1111043,
 author = {Bishop, Steve and Fairbairn, Matthew and Norrish, Michael and Sewell, Peter and Smith, Michael and Wansbrough, Keith},
 title = {Engineering with Logic: HOL Specification and Symbolic-evaluation Testing for TCP Implementations},
 journal = {SIGPLAN Not.},
 issue_date = {January 2006},
 volume = {41},
 number = {1},
 month = jan,
 year = {2006},
 issn = {0362-1340},
 pages = {55--66},
 numpages = {12},
 url = {http://doi.acm.org/10.1145/1111320.1111043},
 doi = {10.1145/1111320.1111043},
 acmid = {1111043},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {API, HOL, TCP/IP, conformance testing, higher-order logic, network protocols, operational semantics, sockets, specification},
} 

@book{Nipkow:2002:IPA:1791547,
 author = {Nipkow, Tobias and Wenzel, Markus and Paulson, Lawrence C.},
 title = {Isabelle/HOL: A Proof Assistant for Higher-order Logic},
 year = {2002},
 isbn = {3-540-43376-7},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
}

@TECHREPORT{Norrish98cformalised,
  author =	 {Norrish, Michael},
  title = 	 {{C formalised in HOL}},
  year = 	 1998,
  month = 	 dec,
  url = 	 {https://www.cl.cam.ac.uk/techreports/UCAM-CL-TR-453.pdf},
  institution =  {University of Cambridge, Computer Laboratory},
  number = 	 {UCAM-CL-TR-453}
}

@inproceedings{Pfenning:1999:SDT:648235.753634,
 author = {Pfenning, Frank and Sch\"{u}rmann, Carsten},
 title = {System Description: Twelf - A Meta-Logical Framework for Deductive Systems},
 booktitle = {Proceedings of the 16th International Conference on Automated Deduction: Automated Deduction},
 series = {CADE-16},
 year = {1999},
 isbn = {3-540-66222-7},
 pages = {202--206},
 numpages = {5},
 url = {http://dl.acm.org/citation.cfm?id=648235.753634},
 acmid = {753634},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 

@article{Aiken:1996:CPP:381841.381847,
 author = {Aiken, Alexander},
 title = {Cool: A Portable Project for Teaching Compiler Construction},
 journal = {SIGPLAN Not.},
 issue_date = {July 1996},
 volume = {31},
 number = {7},
 month = jul,
 year = {1996},
 issn = {0362-1340},
 pages = {19--24},
 numpages = {6},
 url = {http://doi.acm.org/10.1145/381841.381847},
 doi = {10.1145/381841.381847},
 acmid = {381847},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@techreport{moore-rosu-2015-tr,
    author = "Moore, Brandon and Ro\c{s}u, Grigore",
    month = "February",
    year = "2015",
    number = "http://hdl.handle.net/2142/73177",
    institution = "University of Illinois",
    title = {{Program Verification by Coinduction}}
}


@inproceedings{rosu-stefanescu-ciobaca-moore-2013-lics,
    author = "Ro\c{s}u, Grigore and \c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Moore, Brandon M.",
    publisher = "IEEE",
    doi = "",
    title = {{One-Path Reachability Logic}},
    booktitle = "Proceedings of the 28th Symposium on Logic in Computer Science (LICS'13)",
    month = "June",
    year = "2013",
    pages = "358-367"
}

@article{SIKKEL199887,
title = "Parsing schemata and correctness of parsing algorithms",
journal = "Theoretical Computer Science",
volume = "199",
number = "1",
pages = "87 - 103",
year = "1998",
note = "",
issn = "0304-3975",
doi = "http://dx.doi.org/10.1016/S0304-3975(97)00269-7",
url = "http://www.sciencedirect.com/science/article/pii/S0304397597002697",
author = "Klaas Sikkel",
keywords = "Parsing schemata",
keywords = "Chart parsers",
keywords = "Correctness proof"
}

@inproceedings{stefanescu-ciobaca-mereuta-moore-serbanuta-rosu-2014-rta,
    author = "\c{S}tef\u{a}nescu, Andrei and Ciob\^{a}c\u{a}, \c{S}tefan and Mereu\c{t}\u{a}, Radu and Moore, Brandon M. and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-319-08918-8_29",
    title = {{All-Path Reachability Logic}},
    series = "LNCS",
    booktitle = "Proceedings of the Joint 25th International Conference on Rewriting Techniques and Applications and 12th International Conference on Typed Lambda Calculi and Applications (RTA-TLCA'14)",
    month = "July",
    volume = "8560",
    year = "2014",
    pages = "425-440"
}


@inproceedings{stefanescu-park-yuwen-li-rosu-2016-oopsla,
    author = "\c{S}tef\u{a}nescu, Andrei and Park, Daejun and Yuwen, Shijiao and Li, Yilong and Ro\c{s}u, Grigore",
    publisher = "ACM",
    doi = "http://dx.doi.org/10.1145/2983990.2984027",
    title = "Semantics-Based Program Verifiers for All Languages",
    booktitle = "Proceedings of the 31th Conference on Object-Oriented Programming, Systems, Languages, and Applications (OOPSLA'16)",
    month = "Nov",
    year = "2016",
    pages = "74-91"
}


@inproceedings{meseguer-rosu-2011-fct,
    author = "Meseguer, Jos{\'e} and Ro\c{s}u, Grigore",
    volume = "6914",
    publisher = "Springer",
    doi = "http://dl.acm.org/citation.cfm?id=2034214.2034215",
    title = "The Rewriting Logic Semantics Project: A Progress Report",
    series = "Lecture Notes in Computer Science",
    booktitle = "Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)",
    month = "August",
    note = "Invited talk",
    year = "2011",
    pages = "1-37"
}


@InProceedings{arusoaie-serbanuta-ellison-rosu-2012-wrla,
author = {Andrei Arusoaie and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Chucky Ellison and Grigore Ro\c{s}u},
title = {Making {Maude} Definitions more Interactive},
booktitle = {Rewriting Logic and Its Applications, WRLA 2012},
series = {Lecture Notes in Computer Science}, 
pages = {}, 
year = {2012}, 
volume = {7571}, 
number = {}, 
publisher = {Springer}, 
}

@inproceedings{meseguer-rosu-2011-fct,
  author    = {Jos\'e Meseguer and Grigore Ro\c{s}u},
  title     = {The Rewriting Logic Semantics Project: A Progress Report},
  booktitle = {Proceedings of the 17th International Symposium on Fundamentals of Computation Theory (FCT'11)},
  year      = {2011},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {6914},
  pages     = {1-37},
  note      = {Invited talk}
}

@inproceedings{Bogdanas:2012:LPL:2477176.2477725,
 author = {Bogdanas, Denis},
 title = {{Label-Based Programming Language Semantics in K Framework with SDF}},
 booktitle = {Proceedings of the 2012 14th International Symposium on Symbolic and Numeric Algorithms for Scientific Computing},
 series = {SYNASC '12},
 year = {2012},
 isbn = {978-0-7695-4934-7},
 pages = {160--167},
 numpages = {8},
 url = {http://dx.doi.org/10.1109/SYNASC.2012.23},
 doi = {10.1109/SYNASC.2012.23},
 acmid = {2477725},
 publisher = {IEEE Computer Society},
 address = {Washington, DC, USA},
 keywords = {SDF, K Framework, rewriting logic, syntax, semantics, parser generator},
} 


@article{SERBANUTA201457,
title = {{The K Primer (version 3.3)}},
journal = "Electronic Notes in Theoretical Computer Science",
volume = "304",
number = "Supplement C",
pages = "57 - 80",
year = "2014",
note = "Proceedings of the Second International Workshop on the K Framework and its Applications (K 2011).",
issn = "1571-0661",
doi = "https://doi.org/10.1016/j.entcs.2014.05.003",
url = "http://www.sciencedirect.com/science/article/pii/S1571066114000395",
author = "Traian Florin Şerbănuţă and Andrei Arusoaie and David Lazar and Chucky Ellison and Dorel Lucanu and Grigore Roşu",
keywords = "Theory and formal methods",
keywords = "programming language design"
}

@inproceedings{rosu-stefanescu-2011-nier-icse,
title = {Matching {Logic}: {A} {New} {Program} {Verification} {Approach} ({NIER} {Track})},
author = {Grigore Ro\c{s}u and Andrei \c{S}tef\u{a}nescu},
booktitle = {ICSE'11: Proceedings of the 30th International Conference on Software Engineering},
year = {2011},
pages = {868--871},
ee = {http://doi.acm.org/10.1145/1985793.1985928},
doi = {doi:10.1145/1985793.1985928},
publisher = {ACM},
isbn = {978-1-4503-0445-0},
}

@inproceedings{rosu-stefanescu-2010-uv,
  author = {Grigore Ro{\c s}u and Andrei {\c S}tef{\u a}nescu},
  booktitle = {Proceedings of the 2010 Workshop on Usable Verification (UV'10)},
  title = {{Matching Logic: A New Program Verification Approach}},
  publisher = {Microsoft Research},
  year = "2010",
}

@inproceedings{hills-chen-rosu-2008-rule,
author = {Mark Hills and Feng Chen and Grigore Ro\c{s}u},
title = "{A Rewriting Logic Approach to Static Checking of Units of Measurement in C}",
booktitle = {Proceedings of the 9th International Workshop on Rule-Based Programming (RULE'08)},
publisher={Elsevier},
series={ENTCS},
volume = {To Appear},
year={2008}
}

@inproceedings{ellison-serbanuta-rosu-2008-wadt-b,
  title={A Rewriting Logic Approach to Type Inference},
  author={Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  booktitle={Recent Trends in Algebraic Development Techniques},
  publisher={Springer},
  series={Lecture Notes in Computer Science},
  volume={5486},
  year={2009},
  pages={135--151},
  ee={http://dx.doi.org/10.1007/978-3-642-03429-9},
  doi={doi:10.1007/978-3-642-03429-9},
  note={Revised Selected Papers from the 19th International Workshop on Algebraic Development Techniques (WADT'08)}
}

@article{rosu-serbanuta-2010-jlap,
  title={{An Overview of the {K} Semantic Framework}},
  author={Grigore Ro{\c s}u and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} },
  journal={Journal of Logic and Algebraic Programming},
  volume={79},
  number={6},
  pages={397--434},
  year={2010},
  ee={http://dx.doi.org/10.1016/j.jlap.2010.03.012},
  doi={10.1016/j.jlap.2010.03.012},
}

@TechReport{meredith-hills-rosu-2007-tr-b,
author = {Patrick Meredith and Mark Hills and Grigore Ro\c{s}u},
title = "{A K Definition of Scheme}",
institution = {University of Illinois at Urbana-Champaign},
Number     = {Department of Computer Science UIUCDCS-R-2007-2907},
Year       = {2007}
}

@TechReport{ellison-serbanuta-rosu-2008-tr,
  author = {Chucky Ellison and Traian Florin {\c S}erb{\u a}nu{\c t}{\u a} and Grigore Ro{\c s}u},
  title = {A Rewriting Logic Approach to Type Inference},
  institution = {University of Illinois at Urbana-Champaign},
  year = {2008},
  number = {Department of Computer Science UIUCDCS-R-2008-2934},
  url={http://hdl.handle.net/2142/11423}
}

@TechReport{rosu-2007-tr-c,
author = {Grigore Ro\c{s}u},
title = "{K:  A Rewriting-Based Framework for Computations  -- Preliminary version}",
institution = {University of Illinois at Urbana-Champaign},
Number = {Department of Computer Science UIUCDCS-R-2007-2926 and College of Engineering UILU-ENG-2007-1827},
Year = {2007},
Note = {Previous versions published as technical reports UIUCDCS-R-2006-2802 in December 2006, UIUCDCS-R-2005-2672 in 2005.  K was first introduced in the context of Maude in Fall 2003 as part of a programming language design course (technical report UIUCDCS-R-2003-2897)}
}


@inproceedings{lucanu-rosu-serbanuta-2012-wrla,
    author = "Lucanu, Dorel and \c{S}erb\u{a}nu\c{t}\u{a}, Traian Florin and Ro\c{s}u, Grigore",
    volume = "7571",
    publisher = "Springer",
    doi = "http://dx.doi.org/10.1007/978-3-642-34005-5_3",
    title = "{K} {Framework} Distilled",
    series = "LNCS",
    booktitle = "Proceedings of 9th International Workshop on Rewriting Logic and its Applications (WRLA'12)",
    month = "March",
    note = "Invited talk.",
    year = "2012",
    pages = "31-53"
}



@incollection{Groote_contents1,
  author      = {J.F. Groote and A. Mathijssen and M.A. Reniers and Y.S. Usenko and M.J. van Weerdenburg},
  title       = {Analysis of distributed systems with mCRL2},
  editor      = {M. Alexander and W. Gardner},
  booktitle   = {Process Algebra for Parallel and Distributed Processing},
  publisher   = {Chapman and Hall},
  year        = {2008},
  pages       = {99--128},
}

@article{Urban:2008:NTI:1363304.1363307,
 author = {Urban, Christian},
 title = {Nominal Techniques in {Isabelle/HOL}},
 journal = {J. Autom. Reason.},
 issue_date = {May       2008},
 volume = {40},
 number = {4},
 month = may,
 year = {2008},
 issn = {0168-7433},
 pages = {327--356},
 numpages = {30},
 url = {http://dx.doi.org/10.1007/s10817-008-9097-2},
 doi = {10.1007/s10817-008-9097-2},
 acmid = {1363307},
 publisher = {Springer-Verlag New York, Inc.},
 address = {Secaucus, NJ, USA},
 keywords = {Lambda-calculus, Nominal logic work, Theorem provers},
}

@InProceedings{relationlogic,
  author =	{Li, Yangjia and Unruh, Dominique},
  title =	{{Quantum Relational Hoare Logic with Expectations}},
  booktitle =	{48th International Colloquium on Automata, Languages, and Programming (ICALP 2021)},
  pages =	{136:1--136:20},
  series =	{Leibniz International Proceedings in Informatics (LIPIcs)},
  ISBN =	{978-3-95977-195-5},
  ISSN =	{1868-8969},
  year =	{2021},
  volume =	{198},
  editor =	{Bansal, Nikhil and Merelli, Emanuela and Worrell, James},
  publisher =	{Schloss Dagstuhl -- Leibniz-Zentrum f{\"u}r Informatik},
  address =	{Dagstuhl, Germany},
  URL =		{https://drops.dagstuhl.de/opus/volltexte/2021/14205},
  URN =		{urn:nbn:de:0030-drops-142058},
  doi =		{10.4230/LIPIcs.ICALP.2021.136},
  annote =	{Keywords: Quantum cryptography, Hoare logics, formal verification}
}

@article{Shi2021,
author = {Shi, Wen-Jun and Cao, Qin-Xiang and Deng, Yu-Xin and Jiang, Han-Ru and Feng, Yuan},
title = {Symbolic Reasoning About Quantum Circuits in Coq},
year = {2021},
issue_date = {Dec 2021},
publisher = {Springer-Verlag},
address = {Berlin, Heidelberg},
volume = {36},
number = {6},
issn = {1000-9000},
url = {https://doi.org/10.1007/s11390-021-1637-9},
doi = {10.1007/s11390-021-1637-9},
abstract = {A quantum circuit is a computational unit that transforms an input quantum state to an output state. A natural way to reason about its behavior is to compute explicitly the unitary matrix implemented by it. However, when the number of qubits increases, the matrix dimension grows exponentially and the computation becomes intractable. In this paper, we propose a symbolic approach to reasoning about quantum circuits. It is based on a small set of laws involving some basic manipulations on vectors and matrices. This symbolic reasoning scales better than the explicit one and is well suited to be automated in Coq, as demonstrated with some typical examples.},
journal = {J. Comput. Sci. Technol.},
month = {dec},
pages = {1291–1306},
numpages = {16},
keywords = {Coq, quantum circuit, symbolic reasoning, Dirac notation}
}

@InProceedings{qhoreusage,
author="Liu, Junyi
and Zhan, Bohua
and Wang, Shuling
and Ying, Shenggang
and Liu, Tao
and Li, Yangjia
and Ying, Mingsheng
and Zhan, Naijun",
editor="Dillig, Isil
and Tasiran, Serdar",
title="Formal Verification of Quantum Algorithms Using Quantum Hoare Logic",
booktitle="Computer Aided Verification",
year="2019",
publisher="Springer International Publishing",
address="Cham",
pages="187--207",
abstract="We formalize the theory of quantum Hoare logic (QHL) [TOPLAS 33(6),19], an extension of Hoare logic for reasoning about quantum programs. In particular, we formalize the syntax and semantics of quantum programs in Isabelle/HOL, write down the rules of quantum Hoare logic, and verify the soundness and completeness of the deduction system for partial correctness of quantum programs. As preliminary work, we formalize some necessary mathematical background in linear algebra, and define tensor products of vectors and matrices on quantum variables. As an application, we verify the correctness of Grover's search algorithm. To our best knowledge, this is the first time a Hoare logic for quantum programs is formalized in an interactive theorem prover, and used to verify the correctness of a nontrivial quantum algorithm.",
isbn="978-3-030-25543-5"
}

@article{10.1145/3456877,
author = {Feng, Yuan and Ying, Mingsheng},
title = {Quantum Hoare Logic with Classical Variables},
year = {2021},
issue_date = {December 2021},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {4},
issn = {2643-6809},
url = {https://doi.org/10.1145/3456877},
doi = {10.1145/3456877},
abstract = {Hoare logic provides a syntax-oriented method to reason about program correctness and has been proven effective in the verification of classical and probabilistic programs. Existing proposals for quantum Hoare logic either lack completeness or support only quantum variables, thus limiting their capability in practical use. In this article, we propose a quantum Hoare logic for a simple while language that involves both classical and quantum variables. Its soundness and relative completeness are proven for both partial and total correctness of quantum programs written in the language. Remarkably, with novel definitions of classical-quantum states and corresponding assertions, the logic system is quite simple and similar to the traditional Hoare logic for classical programs. Furthermore, to simplify reasoning in real applications, auxiliary proof rules are provided that support standard logical operation in the classical part of assertions and super-operator application in the quantum part. Finally, a series of practical quantum algorithms, in particular the whole algorithm of Shor’s factorisation, are formally verified to show the effectiveness of the logic.},
journal = {ACM Transactions on Quantum Computing},
month = {dec},
articleno = {16},
numpages = {43},
keywords = {Quantum programming, quantum while language}
}


@article{qhoare,
author = {Ying, Mingsheng},
title = {Floyd--Hoare Logic for Quantum Programs},
year = {2012},
issue_date = {December 2011},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {33},
number = {6},
issn = {0164-0925},
url = {https://doi.org/10.1145/2049706.2049708},
doi = {10.1145/2049706.2049708},
abstract = {Floyd--Hoare logic is a foundation of axiomatic semantics of classical programs, and
it provides effective proof techniques for reasoning about correctness of classical
programs. To offer similar techniques for quantum program verification and to build
a logical foundation of programming methodology for quantum computers, we develop
a full-fledged Floyd--Hoare logic for both partial and total correctness of quantum
programs. It is proved that this logic is (relatively) complete by exploiting the
power of weakest preconditions and weakest liberal preconditions for quantum programs.},
journal = {ACM Trans. Program. Lang. Syst.},
month = jan,
articleno = {19},
numpages = {49},
keywords = {Quantum computation, completeness, programming language, Floyd--Hoare logic, axiomatic semantics}
}



@article{DBLP:journals/jacm/BrookesHR84,
  author    = {Stephen D. Brookes and
               C. A. R. Hoare and
               A. W. Roscoe},
  title     = {A Theory of Communicating Sequential Processes},
  journal   = {J. ACM},
  volume    = {31},
  number    = {3},
  year      = {1984},
  pages     = {560-599},
  ee        = {http://doi.acm.org/10.1145/828.833},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}
@book{Roscoe:1997:TPC:550448,
 author = {Roscoe, A. W.},
 title = {The Theory and Practice of Concurrency},
 year = {1997},
 isbn = {0136744095},
 publisher = {Prentice Hall PTR},
 address = {Upper Saddle River, NJ, USA},
}

@article{10.1007/s11128-019-2565-2,
author = {Suzuki, Yohichi and Uno, Shumpei and Raymond, Rudy and Tanaka, Tomoki and Onodera, Tamiya and Yamamoto, Naoki},
title = {{Amplitude Estimation Without Phase Estimation}},
year = {2020},
issue_date = {Jan 2020},
publisher = {Kluwer Academic Publishers},
address = {USA},
volume = {19},
number = {2},
issn = {1570-0755},
url = {https://doi.org/10.1007/s11128-019-2565-2},
doi = {10.1007/s11128-019-2565-2},
abstract = {This paper focuses on the quantum amplitude estimation algorithm, which is a core subroutine in quantum computation for various applications. The conventional approach for amplitude estimation is to use the phase estimation algorithm, which consists of many controlled amplification operations followed by a quantum Fourier transform. However, the whole procedure is hard to implement with current and near-term quantum computers. In this paper, we propose a quantum amplitude estimation algorithm without the use of expensive controlled operations; the key idea is to utilize the maximum likelihood estimation based on the combined measurement data produced from quantum circuits with different numbers of amplitude amplification operations. Numerical simulations we conducted demonstrate that our algorithm asymptotically achieves nearly the optimal quantum speedup with a reasonable circuit length.},
journal = {Quantum Information Processing},
month = jan,
numpages = {17},
keywords = {Cram\'{e}r–Rao bound, Maximum likelihood estimation, Classical post-processing, Quantum amplitude estimation}
}

@inproceedings{10.1145/3453483.3454036,
author = {Sammler, Michael and Lepigre, Rodolphe and Krebbers, Robbert and Memarian, Kayvan and Dreyer, Derek and Garg, Deepak},
title = {RefinedC: Automating the Foundational Verification of C Code with Refined Ownership Types},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454036},
doi = {10.1145/3453483.3454036},
abstract = {Given the central role that C continues to play in systems software, and the difficulty of writing safe and correct C code, it remains a grand challenge to develop effective formal methods for verifying C programs. In this paper, we propose a new approach to this problem: a type system we call RefinedC, which combines ownership types (for modular reasoning about shared state and concurrency) with refinement types (for encoding precise invariants on C data types and Hoare-style specifications for C functions). RefinedC is both automated (requiring minimal user intervention) and foundational (producing a proof of program correctness in Coq), while at the same time handling a range of low-level programming idioms such as pointer arithmetic. In particular, following the approach of RustBelt, the soundness of the RefinedC type system is justified semantically by interpretation into the Coq-based Iris framework for higher-order concurrent separation logic. However, the typing rules of RefinedC are also designed to be encodable in a new “separation logic programming” language we call Lithium. By restricting to a carefully chosen (yet expressive) fragment of separation logic, Lithium supports predictable, automatic, goal-directed proof search without backtracking. We demonstrate the effectiveness of RefinedC on a range of representative examples of C code.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {158–174},
numpages = {17},
keywords = {proof automation, separation logic, Iris, Coq, refinement types, C programming language, ownership types},
location = {Virtual, Canada},
series = {PLDI 2021}
}


@INPROCEEDINGS{Back94tracerefinement,
    author = {R. J. R. Back and J. Von Wright},
    title = {Trace refinement of action systems},
    booktitle = {Structured Programming},
    year = {1994},
    pages = {367--384},
    publisher = {Springer-Verlag}
}

@techreport{OperationSemanticsCSP,
  title = "An Operational Semantics for {CSP}",
  author = "S. D. Brookes and A. W. Roscoe and D. J. Walker",
  year = "1986",
  institution = "{Oxford University Computing Laboratory}",
  url = "http://www.cs.ox.ac.uk/people/bill.roscoe/publications/26.ps",
} 

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@incollection {springerlink:10.1007/1181794911,
   author = {Isobe, Yoshinao and Roggenbach, Markus},
   affiliation = {National Institute of Advanced Industrial Science and Technology, Japan},
   title = {A Complete Axiomatic Semantics for the {CSP} Stable-Failures Model},
   booktitle = {CONCUR 2006 – Concurrency Theory},
   series = {Lecture Notes in Computer Science},
   editor = {Baier, Christel and Hermanns, Holger},
   publisher = {Springer Berlin / Heidelberg},
   isbn = {978-3-540-37376-6},
   keyword = {Computer Science},
   pages = {158-172},
   volume = {4137},
   url = {http://dx.doi.org/10.1007/11817949\_11},
   note = {10.1007/11817949\_11},
   year = {2006}
}

@INPROCEEDINGS{FDR2,
    author = {Formal Systems (Europe) Ltd. },
    title = {Failures-Divergence Refinement. {FDR2} User Manual},
    booktitle = {FDR2 User Manual},
    year = {2010}
}

@PhdThesis{CSPm,
  author =       {J.B. Scattergood},
  title =        {The Semantics and Implementation of Machine-Readable CSP},
  school =       {Oxford University Computing Laboratory},
  year =         {1998},
  type =         {D.Phil.}
}

@inproceedings{conf/wotug/BrookeP07,
  added-at = {2012-03-23T00:00:00.000+0100},
  author = {Brooke, Phillip J. and Paige, Richard F.},
  biburl = {http://www.bibsonomy.org/bibtex/2a63d7d074d2e42d6bfbac46a7ef82be4/dblp},
  booktitle = {CPA},
  crossref = {conf/wotug/2007},
  editor = {McEwan, Alistair A. and Schneider, Steve A. and Ifill, Wilson and Welch, Peter H.},
  ee = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5965},
  interhash = {df7b0bed5e49e3248865b2cca0ff711e},
  intrahash = {a63d7d074d2e42d6bfbac46a7ef82be4},
  isbn = {978-1-58603-767-3},
  keywords = {dblp},
  pages = {33-49},
  publisher = {IOS Press},
  series = {Concurrent Systems Engineering Series},
  timestamp = {2012-03-23T00:00:00.000+0100},
  title = {Lazy Exploration and Checking of {CSP} Models with {CSPsim}.},
  url = {http://dblp.uni-trier.de/db/conf/wotug/cpa2007.html#BrookeP07},
  volume = 65,
  year = 2007
}

@article{Kapur:1987:MUC:36330.36332,
 author = {Kapur, Deepak and Narendran, Paliath},
 title = {Matching, Unification and Complexity},
 journal = {SIGSAM Bull.},
 issue_date = {Nov. 1987},
 volume = {21},
 number = {4},
 month = nov,
 year = {1987},
 issn = {0163-5824},
 pages = {6--9},
 numpages = {4},
 url = {http://doi.acm.org/10.1145/36330.36332},
 doi = {10.1145/36330.36332},
 acmid = {36332},
 publisher = {ACM},
 address = {New York, NY, USA},
} 


@Inbook{Kesner1991,
author="Kesner, Delia",
editor="Tarlecki, Andrzej",
title="Pattern matching in order-sorted languages",
bookTitle="Mathematical Foundations of Computer Science 1991: 16th International Symposium Kazimierz Dolny, Poland, September 9--13, 1991 Proceedings",
year="1991",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="267--276",
abstract="We study the problem of pattern matching in languages whose type system is hierarchical and whose evaluation strategy is lazy. We propose an extension of the Puel-Su{\'a}rez compilation scheme to function definitions via order-sorted patterns. Pattern matching trees (PMT's) are defined to have edges labelled not only with structure, but also with subsort constraints. Due to this latter kind of edges, terms are reduced only as far as required to make either a structure or a subsort verification decidable. We show that the PMT is optimal if a decidable property of sequentiality holds for the sets generated during the compilation process. Our method turns out to be applicable for strict languages as well.",
isbn="978-3-540-47579-8",
doi="10.1007/3-540-54345-7_70",
url="https://doi.org/10.1007/3-540-54345-7_70"
}


@article{DEMOOR2001135,
title = "Higher-order matching for program transformation",
journal = "Theoretical Computer Science",
volume = "269",
number = "1",
pages = "135 - 162",
year = "2001",
issn = "0304-3975",
doi = "https://doi.org/10.1016/S0304-3975(00)00402-3",
url = "http://www.sciencedirect.com/science/article/pii/S0304397500004023",
author = "Oege de Moor and Ganesh Sittampalam"
}

@online{qsharp,
  author = {Microsoft},
  title = {{The Q\# Programming Language}},
  year = 2017,
  url = {https://docs.microsoft.com/},
  urldate = {2017-12-11}
}

@online{qirm,
  author = {Microsoft},
  title = {{Quantum Intermediate Representation}},
  year = 2021,
  url = {https://github.com/microsoft/qsharp-language/tree/main/Specifications/QIR},
  urldate = {2021-05-17}
}

@online{llvmsemantics,
  author = {Li, Liyi and Gunter, Elsa},
  title = {LLVM Semantics},
  year = 2016,
  url = {https://github.com/kframework/llvm-semantics},
  urldate = {2016-11-14}
}

@manual{fpublication,
  author = {Ro\c{s}u, Grigore},
  title = {K Publications},
  year = 2017,
  note = "\url{http://www.kframework.org/index.php/K_Publications}"
}

@online{kimplementation,
  author = {Ro\c{s}u, Grigore},
  title = {K Implementation},
  year = 2016,
  url = {https://github.com/kframework/k},
  urldate = {2017-11-1}
}

@inproceedings{DBLP:conf/wotug/WelchBMCS07,
  author    = {Peter H. Welch and
               Neil Brown and
               James Moores and
               Kevin Chalmers and
               Bernhard H. C. Sputh},
  title     = {Integrating and Extending JCSP},
  booktitle = {CPA},
  year      = {2007},
  pages     = {349-370},
  ee        = {http://www.booksonline.iospress.nl/Content/View.aspx?piid=5982},
  crossref  = {DBLP:conf/wotug/2007},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}


@INPROCEEDINGS{ProBE,
    author = {Formal Systems (Europe) Ltd},
    title = {Process Behaviour Explorer. {ProBE} User Manual},
    booktitle = {ProBE User Manual},
    year = {2003}
}

@MISC{Schneider95anoperational,
    author = {Steve Schneider},
    title = {An Operational Semantics for Timed CSP},
    year = {1995}
}

@techreport{scaffold,
author = {Abhari, Ali and Faruque, Arvin and Dousti, Mohammad Javad and Svec, Lukas and Catu, Oana and Chakrabati, Amlan and Chiang, Chen-Fu and Vanderwilt, Seth and Black, John and Chong, Frederic and Martonosi, Margaret and Suchara, Martin and Brown, Ken and Pedram, Massoud and Brun, Todd},
year = {2012},
institution = {Princeton University},
title = {{Scaffold: Quantum Programming Language}}
}

@misc{cross2021openqasm,
      title={{OpenQASM 3: A broader and deeper quantum assembly language}}, 
      author={Andrew W. Cross and Ali Javadi-Abhari and Thomas Alexander and Niel de Beaudrap and Lev S. Bishop and Steven Heidel and Colm A. Ryan and John Smolin and Jay M. Gambetta and Blake R. Johnson},
      year={2021},
      eprint={2104.14722},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@ARTICLE{Cross2017,
       author = {{Cross}, Andrew W. and {Bishop}, Lev S. and {Smolin}, John A. and
         {Gambetta}, Jay M.},
        title = "{Open quantum assembly language}",
      journal = {arXiv e-prints},
     keywords = {Quantum Physics},
         year = "2017",
        month = "Jul",
archivePrefix = {arXiv},
       eprint = {1707.03429},
 primaryClass = {quant-ph},
       adsurl = {https://ui.adsabs.harvard.edu/\#abs/2017arXiv170703429C},
      adsnote = {Provided by the SAO/NASA Astrophysics Data System}
}


@misc{quilc,
  title = {The @rigetti optimizing {Quil} compiler},
  author={{Rigetti Computing}},
  url = {https://github.com/rigetti/quilc},
  year = 2019
}

% Project Q
@article{Steiger2018,
  title={ProjectQ: An open source software framework for quantum computing},
  author={Steiger, Damian S. and H{\"a}ner, Thomas and Troyer, Matthias},
  journal={Quantum},
  volume={2},
  pages={49},
  year={2018},
  publisher={Verein zur F{\"o}rderung des Open Access Publizierens in den Quantenwissenschaften},
  doi="https://doi.org/10.22331/q-2018-01-31-49"
}

@article{Gidney2021howtofactorbit,
  doi = {10.22331/q-2021-04-15-433},
  url = {https://doi.org/10.22331/q-2021-04-15-433},
  title = {How to factor 2048 bit {RSA} integers in 8 hours using 20 million noisy qubits},
  author = {Gidney, Craig and Eker{\aa{}}, Martin},
  journal = {{Quantum}},
  issn = {2521-327X},
  publisher = {{Verein zur F{\"{o}}rderung des Open Access Publizierens in den Quantenwissenschaften}},
  volume = {5},
  pages = {433},
  month = apr,
  year = {2021}
}

@misc{tket,
title = {pytket},
author = {{Cambridge Quantum Computing Ltd}},
year = {2019},
url= {https://cqcl.github.io/pytket/build/html/index.html},
}

@misc{cirq,
title = {{Cirq: An Open Source Framework for Programming Quantum Computers}},
author = {{Google Quantum AI}},
year = {2019},
url= {https://quantumai.google/cirq},
}

@misc{PyQuil,
title = {{PyQuil: Quantum programming in Python}},
author = {{Rigetti Computing}},
year = {2021},
url= {https://pyquil-docs.rigetti.com},
}

@article{quantumcomputercurrent1,
 author  = {Wilkins, Angela},
 year = {2021},
 date    = {2021-08-16},
 title   = {{The Way I See It: The State of Quantum Computing}},
 journal = {Rice University},
 url     = {https://news.rice.edu/news/2021/way-i-see-it-state-quantum-computing},
 urldate = {2021-08-16}
}

@article{quantumcomputercurrent2,
 author  = {Somma, Rolando},
 year = {2020},
 date    = {2020-03-13},
 title   = {{Are We Ready for Quantum Computers?}},
 journal = {Scientific American},
 url     = {https://blogs.scientificamerican.com/observations/are-we-ready-for-quantum-computers},
 urldate = {2020-03-13}
}

Are We Ready for Quantum Computers?


@inproceedings{Qiskit,
  title={The {IBM Q} experience and {QISKit} open-source quantum computing software},
  author={Cross, Andrew},
  booktitle={APS Meeting Abstracts},
  year={2018}
}

@misc{Qiskit2019,
       author = {Gadi Aleksandrowicz and Thomas Alexander and Panagiotis Barkoutsos and Luciano Bello and Yael Ben-Haim and David Bucher and Francisco Jose Cabrera-Hern{\'a}ndez and Jorge Carballo-Franquis and Adrian Chen and Chun-Fu Chen and Jerry M. Chow and Antonio D. C{\'o}rcoles-Gonzales and Abigail J. Cross and Andrew Cross and Juan Cruz-Benito and Chris Culver and Salvador De La Puente Gonz{\'a}lez and Enrique De La Torre and Delton Ding and Eugene Dumitrescu and Ivan Duran and Pieter Eendebak and Mark Everitt and Ismael Faro Sertage and Albert Frisch and Andreas Fuhrer and Jay Gambetta and Borja Godoy Gago and Juan Gomez-Mosquera and Donny Greenberg and Ikko Hamamura and Vojtech Havlicek and Joe Hellmers and {\L}ukasz Herok and Hiroshi Horii and Shaohan Hu and Takashi Imamichi and Toshinari Itoko and Ali Javadi-Abhari and Naoki Kanazawa and Anton Karazeev and Kevin Krsulich and Peng Liu and Yang Luh and Yunho Maeng and Manoel Marques and Francisco Jose Mart{\'\i}n-Fern{\'a}ndez and Douglas T. McClure and David McKay and Srujan Meesala and Antonio Mezzacapo and Nikolaj Moll and Diego Moreda Rodr{\'\i}guez and Giacomo Nannicini and Paul Nation and Pauline Ollitrault and Lee James O'Riordan and Hanhee Paik and Jes{\'u}s P{\'e}rez and Anna Phan and Marco Pistoia and Viktor Prutyanov and Max Reuter and Julia Rice and Abd{\'o}n Rodr{\'\i}guez Davila and Raymond Harry Putra Rudy and Mingi Ryu and Ninad Sathaye and Chris Schnabel and Eddie Schoute and Kanav Setia and Yunong Shi and Adenilton Silva and Yukio Siraichi and Seyon Sivarajah and John A. Smolin and Mathias Soeken and Hitomi Takahashi and Ivano Tavernelli and Charles Taylor and Pete Taylour and Kenso Trabing and Matthew Treinish and Wes Turner and Desiree Vogt-Lee and Christophe Vuillot and Jonathan A. Wildstrom and Jessica Wilson and Erick Winston and Christopher Wood and Stephen Wood and Stefan W{\"o}rner and Ismail Yunus Akhalwaya and Christa Zoufal},
       title = {Qiskit: An open-source framework for quantum computing},
       year = {2019},
       doi = {10.5281/zenodo.2562110}
}

@InProceedings{Green2013,
  Title                    = {{Quipper: A scalable quantum programming language}},
  Author                   = {Alexander Green and Peter LeFanu Lumsdaine and Neil J. Ross and Peter Selinger and Beno{\^i}t Valiron},
  Booktitle                = {Proceedings of the 34th ACM SIGPLAN Conference on Programming Language Design and Implementation},
  Year                     = {2013},
  Pages                    = {333--342},
  Series                   = {PLDI 2013},
  doi = {10.1145/2491956.2462177}
}

@ARTICLE{Anticoli2017,
       author = {{Anticoli}, Linda and {Piazza}, Carla and {Taglialegne}, Leonardo and
         {Zuliani}, Paolo},
        title = {{Verifying quantum programs: From {Quipper} to {QPMC}}},
      journal = {arXiv e-prints},
         year = 2017,
archivePrefix = {arXiv},
       eprint = {1708.06312},
 primaryClass = {cs.LO},
}

@InProceedings{openqasmtrans,
author="Singhal, Kartik and Rand, Robert and Hicks, Michael",
title={{Verified Translation Between Low-Level Quantum Languages}},
booktitle="Programming Languages for Quantum Computing",
year="2020"
}

@article{Coecke2011,
author = {Coecke, Bob and Duncan, Ross},
year = {2009},
month = {06},
pages = {},
title = {Interacting quantum observables: Categorical algebra and diagrammatics},
volume = {13},
journal = {New Journal of Physics},
doi = {10.1088/1367-2630/13/4/043016}
}

@inproceedings{Rand2017,
  author    = {Robert Rand and
               Jennifer Paykin and
               Steve Zdancewic},
  title     = {{QWIRE} practice: Formal verification of quantum circuits in {C}oq},
  booktitle = {Proceedings 14th International Conference on Quantum Physics and Logic,
               {QPL} 2017, Nijmegen, The Netherlands, 3-7 July 2017.},
  pages     = {119--132},
  year      = {2017},
  timestamp = {Tue, 08 May 2018 16:10:55 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-1803-00699},
  bibsource = {dblp computer science bibliography, https://dblp.org},
  url = {https://doi.org/10.4204/EPTCS.266.8},
  doi       = {10.4204/EPTCS.266.8}
}

@phdthesis{Green2010,
  title={{Towards a formally verified functional quantum programming language}},
  author={Green, Alexander S},
  year={2010},
  school={University of Nottingham}
}

@ARTICLE{Shi2019,
       author = {{Shi}, Yunong and {Li}, Xupeng and {Tao}, Runzhou and
         {Javadi-Abhari}, Ali and {Cross}, Andrew W. and {Chong}, Frederic T. and
         {Gu}, Ronghui},
        title = "{Contract-based verification of a realistic quantum compiler}",
      journal = {arXiv e-prints},
         year = "2019",
        month = "Aug",
archivePrefix = {arXiv},
       eprint = {1908.08963},
 primaryClass = {quant-ph}
}

@INPROCEEDINGS{Miller2006,
  author={D. M. {Miller} and M. A. {Thornton}},
  booktitle={36th International Symposium on Multiple-Valued Logic (ISMVL'06)}, 
  title={{QMDD}: A decision diagram structure for reversible and quantum circuits}, 
  year={2006},
  volume={},
  number={},
  pages={30-30},
  doi={10.1109/ISMVL.2006.35}}

@inproceedings{Smith2019,
 author = {Smith, Kaitlin N. and Thornton, Mitchell A.},
 title = {A quantum computational compiler and design tool for technology-specific targets},
 booktitle = {Proceedings of the 46th International Symposium on Computer Architecture},
 series = {ISCA '19},
 year = {2019},
 doi = {10.1145/3307650.3322262}
} 

@article{Kissinger2019,
author = {Kissinger, Aleks and van de Wetering, John},
year = {2020},
month = {04},
pages = {230-242},
title = {{PyZX}: Large scale automated diagrammatic reasoning},
volume = {318},
journal = {Electronic Proceedings in Theoretical Computer Science},
doi = {10.4204/EPTCS.318.14}
}

@article{Kissinger2019b,
    title={Reducing {T}-count with the {ZX}-calculus},
    author={{Kissinger}, Aleks and {van de Wetering}, John},
    journal={arXiv e-prints},
    eprint={1903.10477},
    archivePrefix={arXiv},
    primaryClass={quant-ph},
    year={2019}
}

 
@inproceedings{Fagan2018,
  author = {{Fagan}, Andrew and {Duncan}, Ross},
  title = {Optimising {C}lifford circuits with {Q}uantomatic},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.5}
}

@article{Abramsky2009,
  title={Categorical quantum mechanics},
  author={Abramsky, Samson and Coecke, Bob},
  journal={Handbook of quantum logic and quantum structures},
  volume={2},
  pages={261--325},
  year={2009}
}
@article{Amy_Feynman,
   title={Towards Large-scale Functional Verification of Universal Quantum Circuits},
   volume={287},
   ISSN={2075-2180},
   url={http://dx.doi.org/10.4204/EPTCS.287.1},
   DOI={10.4204/eptcs.287.1},
   journal={Electronic Proceedings in Theoretical Computer Science},
   publisher={Open Publishing Association},
   author={Amy, Matthew},
   year={2019},
   month=jan, pages={1–21} 
}

@InProceedings{reverC,
author="Amy, Matthew
and Roetteler, Martin
and Svore, Krysta M.",
editor="Majumdar, Rupak
and Kun{\v{c}}ak, Viktor",
title={{Verified Compilation of Space-Efficient Reversible Circuits}},
booktitle="Computer Aided Verification",
year="2017",
publisher="Springer International Publishing",
address="Cham",
pages="3--21",
abstract="The generation of reversible circuits from high-level code is an important problem in several application domains, including low-power electronics and quantum computing. Existing tools compile and optimize reversible circuits for various metrics, such as the overall circuit size or the total amount of space required to implement a given function reversibly. However, little effort has been spent on verifying the correctness of the results, an issue of particular importance in quantum computing. There, compilation allows not only mapping to hardware, but also the estimation of resources required to implement a given quantum algorithm, a process that is crucial for identifying which algorithms will outperform their classical counterparts. We present a reversible circuit compiler called ReVerC, which has been formally verified in F{\$}{\$}^{\backslash}star {\$}{\$}and compiles circuits that operate correctly with respect to the input program. Our compiler compiles the Revs language [21] to combinational reversible circuits with as few ancillary bits as possible, and provably cleans temporary values.",
isbn="978-3-319-63390-9"
}

@inproceedings{qbricks,
  author    = {Christophe Chareton and
               S{\'{e}}bastien Bardin and
               Fran{\c{c}}ois Bobot and
               Valentin Perrelle and
               Beno{\^{\i}}t Valiron},
  editor    = {Nobuko Yoshida},
  title     = {An Automated Deductive Verification Framework for Circuit-building Quantum Programs},
  booktitle = {Programming Languages and Systems - 30th European Symposium on Programming,
               {ESOP} 2021, Held as Part of the European Joint Conferences on Theory
               and Practice of Software, {ETAPS} 2021, Luxembourg City, Luxembourg,
               March 27 - April 1, 2021, Proceedings},
  series    = {Lecture Notes in Computer Science},
  volume    = {12648},
  pages     = {148--177},
  publisher = {Springer},
  year      = {2021},
  url       = {https://doi.org/10.1007/978-3-030-72019-3\_6},
  doi       = {10.1007/978-3-030-72019-3\_6},
  timestamp = {Fri, 14 May 2021 08:34:21 +0200},
  biburl    = {https://dblp.org/rec/conf/esop/CharetonBBPV21.bib},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@phdthesis{RandThesis,
  title={Formally verified quantum programming},
  author={Rand, Robert},
  year={2018},
  school={University of Pennsylvania}
}

@inproceedings{Rand2018,
  author = {Robert Rand and Jennifer Paykin and Dong-Ho Lee and Steve Zdancewic},
  title = {Re{QWIRE}: Reasoning about reversible quantum circuits},
  booktitle = {Proceedings of the 15th International Conference on Quantum Physics and Logic, {QPL} 2018, Halifax, Nova Scotia, 3-7 June 2018},
  year = 2018,
  doi = {10.4204/EPTCS.287.17}
}

@article{10.1145/3505636,
author = {Cross, Andrew and Javadi-Abhari, Ali and Alexander, Thomas and De Beaudrap, Niel and Bishop, Lev S. and Heidel, Steven and Ryan, Colm A. and Sivarajah, Prasahnt and Smolin, John and Gambetta, Jay M. and Johnson, Blake R.},
title = {OpenQASM 3: A Broader and Deeper Quantum Assembly Language},
year = {2022},
issue_date = {September 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {3},
number = {3},
url = {https://doi.org/10.1145/3505636},
doi = {10.1145/3505636},
abstract = {Quantum assembly languages are machine-independent languages that traditionally describe quantum computation in the circuit model. Open quantum assembly language (OpenQASM 2) was proposed as an imperative programming language for quantum circuits based on earlier QASM dialects. In principle, any quantum computation could be described using OpenQASM 2, but there is a need to describe a broader set of circuits beyond the language of qubits and gates. By examining interactive use cases, we recognize two different timescales of quantum-classical interactions: real-time classical computations that must be performed within the coherence times of the qubits, and near-time computations with less stringent timing. Since the near-time domain is adequately described by existing programming frameworks, we choose in OpenQASM 3 to focus on the real-time domain, which must be more tightly coupled to the execution of quantum operations. We add support for arbitrary control flow as well as calling external classical functions. In addition, we recognize the need to describe circuits at multiple levels of specificity, and therefore we extend the language to include timing, pulse control, and gate modifiers. These new language features create a multi-level intermediate representation for circuit development and optimization, as well as control sequence implementation for calibration, characterization, and error mitigation.},
journal = {ACM Transactions on Quantum Computing},
month = {sep},
articleno = {12},
numpages = {50},
keywords = {Quantum computing, quantum programming languages, quantum circuits, dynamic circuits, circuit scheduling}
}

@article{Steiger_2018,
   title={{ProjectQ: an open source software framework for quantum computing}},
   volume={2},
   ISSN={2521-327X},
   url={http://dx.doi.org/10.22331/q-2018-01-31-49},
   DOI={10.22331/q-2018-01-31-49},
   journal={Quantum},
   publisher={Verein zur Forderung des Open Access Publizierens in den Quantenwissenschaften},
   author={Steiger, Damian S. and Haner, Thomas and Troyer, Matthias},
   year={2018},
   month=jan, 
   pages={49}
}

@misc{parent2015reversible,
      title={{Reversible circuit compilation with space constraints}}, 
      author={Alex Parent and Martin Roetteler and Krysta M. Svore},
      year={2015},
      eprint={1510.00377},
      archivePrefix={arXiv},
      primaryClass={quant-ph}
}

@article{JavadiAbhari2015,
  title         = {{{ScaffCC}}: {{Scalable Compilation}} and {{Analysis}} of {{Quantum Programs}}},
  author        = {{Javadi-Abhari}, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
  year          = {2015},
  month         = jun,
  journal       = {Parallel Computing},
  volume        = {45},
  pages         = {2--17},
  doi           = {10.1016/j.parco.2014.12.001},
  archiveprefix = {arXiv},
  eprint        = {1507.01902},
  abstract      = {We present ScaffCC, a scalable compilation and analysis framework based on LLVM (Lattner and Adve, 2004), which can be used for compiling quantum computing applications at the logical level. Drawing upon mature compiler technologies, we discuss similarities and differences between compilation of classical and quantum programs, and adapt our methods to optimizing the compilation time and output for the quantum case. Our work also integrates a reversible-logic synthesis tool in the compiler to facilitate coding of quantum circuits. Lastly, we present some useful quantum program analysis scenarios and discuss their implications, specifically with an elaborate discussion of timing analysis for critical path estimation. Our work focuses on bridging the gap between high-level quantum algorithm specifications and low-level physical implementations, while providing good scalability to larger and more interesting problems.},
  bibsource     = qplbib
}

@article{scaffCCnew,
	doi = {10.1088/2058-9565/ab8c2c},
	url = {https://doi.org/10.1088/2058-9565/ab8c2c},
	year = 2020,
	month = {may},
	publisher = {{IOP} Publishing},
	volume = {5},
	number = {3},
	pages = {034013},
	author = {Andrew Litteken and Yung-Ching Fan and Devina Singh and Margaret Martonosi and Frederic T Chong},
	title = {{An updated {LLVM}-based quantum research compiler with further {OpenQASM} support}},
	journal = {Quantum Science and Technology},
	abstract = {Quantum computing is a rapidly growing field with the potential to change how we solve previously intractable problems. Emerging hardware is approaching a complexity that requires increasingly sophisticated programming and control. Scaffold is an older quantum programming language that was originally designed for resource estimation for far-future, large quantum machines, and ScaffCC is the corresponding LLVM-based compiler. For the first time, we provide a full and complete overview of the language itself, the compiler as well as its pass structure. While previous works Abhari et al (2015 Parallel Comput. 45 2–17), Abhari et al (2012 Scaffold: quantum programming language https://cs.princeton.edu/research/techreps/TR-934-12), have piecemeal descriptions of different portions of this toolchain, we provide a more full and complete description in this paper. We also introduce updates to ScaffCC including conditional measurement and multidimensional qubit arrays designed to keep in step with modern quantum assembly languages, as well as an alternate toolchain targeted at maintaining correctness and low resource count for noisy-intermediate scale quantum (NISQ) machines, and compatibility with current versions of LLVM and Clang. Our goal is to provide the research community with a functional LLVM framework for quantum program analysis, optimization, and generation of executable code.}
}

@inproceedings{10.1145/3453483.3454061,
author = {Yu, Nengkun and Palsberg, Jens},
title = {Quantum Abstract Interpretation},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454061},
doi = {10.1145/3453483.3454061},
abstract = {In quantum computing, the basic unit of information is a qubit. Simulation of a general quantum program takes exponential time in the number of qubits, which makes simulation infeasible beyond 50 qubits on current supercomputers. So, for the understanding of larger programs, we turn to static techniques. In this paper, we present an abstract interpretation of quantum programs and we use it to automatically verify assertions in polynomial time. Our key insight is to let an abstract state be a tuple of projections. For such domains, we present abstraction and concretization functions that form a Galois connection and we use them to define abstract operations. Our experiments on a laptop have verified assertions about the Bernstein-Vazirani, GHZ, and Grover benchmarks with 300 qubits.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {542–558},
numpages = {17},
keywords = {quantum programming, scalability, abstract interpretation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{JavadiAbhari2014,
 author = {Javadi-Abhari, Ali and Patil, Shruti and Kudrow, Daniel and Heckey, Jeff and Lvov, Alexey and Chong, Frederic T. and Martonosi, Margaret},
 title = {{ScaffCC: A framework for compilation and analysis of quantum computing programs}},
 booktitle = {Proceedings of the 11th ACM Conference on Computing Frontiers},
 series = {CF '14},
 year = {2014},
 isbn = {978-1-4503-2870-8},
 location = {Cagliari, Italy},
 pages = {1:1--1:10},
 articleno = {1},
 numpages = {10},
 url = {http://doi.acm.org/10.1145/2597917.2597939},
 doi = {10.1145/2597917.2597939},
 acmid = {2597939},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {compilers, quantum computation, reversible logic},
} 

@article{10.1145/2578855.2535879,
author = {Pagani, Michele and Selinger, Peter and Valiron, Beno\^{\i}t},
title = {Applying Quantitative Semantics to Higher-Order Quantum Computing},
year = {2014},
issue_date = {January 2014},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {49},
number = {1},
issn = {0362-1340},
url = {https://doi.org/10.1145/2578855.2535879},
doi = {10.1145/2578855.2535879},
abstract = {Finding a denotational semantics for higher order quantum computation is a long-standing
problem in the semantics of quantum programming languages. Most past approaches to
this problem fell short in one way or another, either limiting the language to an
unusably small finitary fragment, or giving up important features of quantum physics
such as entanglement. In this paper, we propose a denotational semantics for a quantum
lambda calculus with recursion and an infinite data type, using constructions from
quantitative semantics of linear logic.},
journal = {SIGPLAN Not.},
month = jan,
pages = {647–658},
numpages = {12},
keywords = {quantum computation, higher-order, functional programming, categorical model, completely positive maps}
}

@inproceedings{sliqlanguage,
author = {Bichsel, Benjamin and Baader, Maximilian and Gehr, Timon and Vechev, Martin},
title = {{Silq: A High-Level Quantum Language with Safe Uncomputation and Intuitive Semantics}},
year = {2020},
isbn = {9781450376136},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3385412.3386007},
doi = {10.1145/3385412.3386007},
abstract = {Existing quantum languages force the programmer to work at a low level of abstraction leading to unintuitive and cluttered code. A fundamental reason is that dropping temporary values from the program state requires explicitly applying quantum operations that safely uncompute these values. We present Silq, the first quantum language that addresses this challenge by supporting safe, automatic uncomputation. This enables an intuitive semantics that implicitly drops temporary values, as in classical computation. To ensure physicality of Silq's semantics, its type system leverages novel annotations to reject unphysical programs. Our experimental evaluation demonstrates that Silq programs are not only easier to read and write, but also significantly shorter than equivalent programs in other quantum languages (on average -46% for Q#, -38% for Quipper), while using only half the number of quantum primitives.},
booktitle = {Proceedings of the 41st ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {286–300},
numpages = {15},
keywords = {Quantum Language, Semantics, Uncomputation},
location = {London, UK},
series = {PLDI 2020}
}

@inproceedings{unqomp,
author = {Paradis, Anouk and Bichsel, Benjamin and Steffen, Samuel and Vechev, Martin},
title = {Unqomp: Synthesizing Uncomputation in Quantum Circuits},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454040},
doi = {10.1145/3453483.3454040},
abstract = {A key challenge when writing quantum programs is the need for uncomputation: temporary
values produced during the computation must be reset to zero before they can be safely
discarded. Unfortunately, most existing quantum languages require tedious manual uncomputation,
often leading to inefficient and error-prone programs. We present Unqomp, the first
procedure to automatically synthesize uncomputation in a given quantum circuit. Unqomp
can be readily integrated into popular quantum languages, allowing the programmer
to allocate and use temporary values analogously to classical computation, knowing
they will be uncomputed by Unqomp. Our evaluation shows that programs leveraging Unqomp
are not only shorter (-19% on average), but also generate more efficient circuits
(-71% gates and -19% qubits on average).},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {222?236},
numpages = {15},
keywords = {Quantum Circuits, Synthesis, Uncomputation},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@inproceedings{Clarke:1981:DSS:648063.747438,
 author = {Clarke, Edmund M. and Emerson, E. Allen},
 title = {Design and Synthesis of Synchronization Skeletons Using Branching-Time Temporal Logic},
 booktitle = {Logic of Programs, Workshop},
 year = {1982},
 isbn = {3-540-11212-X},
 pages = {52--71},
 numpages = {20},
 url = {http://dl.acm.org/citation.cfm?id=648063.747438},
 acmid = {747438},
 publisher = {Springer-Verlag},
 address = {London, UK, UK},
} 


@Inbook{Owens2008,
author="Owens, Scott",
editor="Drossopoulou, Sophia",
title="A Sound Semantics for OCaml                light                          ",
bookTitle="Programming Languages and Systems: 17th European Symposium on Programming, ESOP 2008, Held as Part of the Joint European Conferences on Theory and Practice of Software, ETAPS 2008, Budapest, Hungary, March 29-April 6, 2008. Proceedings",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="1--15",
abstract="Few programming languages have a mathematically rigorous definition or metatheory---in part because they are perceived as too large and complex to work with. This paper demonstrates the feasibility of such undertakings: we formalize a substantial portion of the semantics of Objective Caml's core language (which had not previously been given a formal semantics), and we develop a mechanized type soundness proof in HOL. We also develop an executable version of the operational semantics, verify that it coincides with our semantic definition, and use it to test conformance between the semantics and the OCaml implementation. We intend our semantics to be a suitable substrate for the verification of OCaml programs.",
isbn="978-3-540-78739-6",
doi="10.1007/978-3-540-78739-6_1",
url="http://dx.doi.org/10.1007/978-3-540-78739-6_1"
}


@Inbook{Maharaj19941,
author="Maharaj, Saviand Gunter, Elsa",
editor="Melham, Thomas F.
and Camilleri, Juanito",
title="Studying the ML module system in HOL",
bookTitle="Higher Order Logic Theorem Proving and Its Applications: 7th International Workshop Valletta, Malta, September 19--22, 1994 Proceedings",
year="1994",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="346--361",
abstract="In an earlier project [5] the dynamic semantics of the Core of Standard ML (SML) was encoded in the HOL theorem-prover. We extend this by adding the dynamic Module system. We then develop a possible dynamic semantics for a Module system with higher-order functors and encode this as well. Next we relate these two semantics via embeddings and projections and discuss how we can use these to state and to prove that evaluation in the proposed system is a conservative extension, in an appropriate sense, of evaluation in the SML Module system.",
isbn="978-3-540-48803-3",
doi="10.1007/3-540-58450-1_53",
url="http://dx.doi.org/10.1007/3-540-58450-1_53"
}

@inproceedings{Maharaj1994,
 author = {Maharaj, Savi and Gunter, Elsa L.},
 title = {{Studying the ML Module System in HOL}},
 booktitle = {Proceedings of the 7th International Workshop on Higher Order Logic Theorem Proving and Its Applications},
 year = {1994},
 volume = {859},
 isbn = {3-540-58450-1},
 pages = {346--361},
 numpages = {16},
 url = {http://dl.acm.org/citation.cfm?id=646521.759249},
 acmid = {759249},
 publisher = {LNCS}
} 


@inproceedings{citeulike:5906202,
    author = {Felleisen, Matthias and Friedman, Daniel P.},
    booktitle = {3rd Working Conference on the Formal Description of Programming Concepts},
    citeulike-article-id = {5906202},
    keywords = {cek},
    month = aug,
    posted-at = {2011-07-13 07:58:05},
    priority = {2},
    title = {Control operators, the {SECD}-machine, and the lambda-calculus},
    year = {1986}
}

@article{HoareLogic,
 author = {Hoare, C. A. R.},
 title = {{An axiomatic basis for computer programming}},
 journal = {Commun. ACM},
 issue_date = {Oct. 1969},
 volume = {12},
 number = {10},
 month = oct,
 year = {1969},
 issn = {0001-0782},
 pages = {576--580},
 numpages = {5},
 url = {http://doi.acm.org/10.1145/363235.363259},
 doi = {10.1145/363235.363259},
 acmid = {363259},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {axiomatic method, formal language definition, machine-independent programming, program documentation, programming language design, theory of programming' proofs of programs},
} 

@inproceedings{dragon11,
  editor    = {Jens Bendisposto, Cliff Jones, Michael Leuschel, Alexander Romanovsky},
  booktitle = {AVoCS'11 -- Proceedings of the Eleventh International Workshop on
               Automated Verification of Critical Systems},
  publisher = {Newcastle University},
  author    = {Marc Dragon, Andy Gimblett, Markus Roggenbach},
  title     = {{A} {S}imulator for {T}imed {CSP}},
  year      = {2011},
}


@inproceedings{fdr3,
  author    = {Thomas Gibson-Robinson and Philip Armstrong,
Alexandre Boulgakov and A.W. Roscoe},
  title     = {FDR3 - A Modern Refinement Checker for CSP},
  booktitle = {TACAS},
  year      = {2014},
  note      = {In Press}
}



@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{ayesha,
  author    = {Elsa L. Gunter and
               Ayesha Yasmeen and
               Carl A. Gunter and
               Anh Nguyen},
  title     = {Specifying and Analyzing Workflows for Automated Identification
               and Data Capture},
  booktitle = {HICSS},
  year      = {2009},
  pages     = {1-11},
  ee        = {http://dx.doi.org/10.1109/HICSS.2009.402},
  crossref  = {DBLP:conf/hicss/2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Wong:2007:PAW:1785051.1785059,
 author = {Wong, Peter Y. H. and Gibbons, Jeremy},
 title = {A process-algebraic approach to workflow specification and refinement},
 booktitle = {Proceedings of the 6th international conference on Software composition},
 series = {SC'07},
 year = {2007},
 isbn = {3-540-77350-9, 978-3-540-77350-4},
 location = {Braga, Portugal},
 pages = {51--65},
 numpages = {15},
 url = {http://dl.acm.org/citation.cfm?id=1785051.1785059},
 acmid = {1785059},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@INPROCEEDINGS{Wright94derivinghuman-error,
    author = {Peter Wright and Bob Fields and Michael Harrison},
    title = {Deriving Human-Error Tolerance Requirements from Tasks},
    booktitle = {In “Proc. of ICRE’94 – IEEE Int’l. Conf. on Requirements Engineering},
    year = {1994},
    pages = {135--142},
    publisher = {IEEE}
}

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabelle,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{{Isabelle}: The Next 700 Theorem Provers}},
	Year = {1990}}

@INPROCEEDINGS{Calder01asymbolic,
    author = {Muffy Calder and Carron Shankland},
    title = {A symbolic semantics and bisimulation for Full LOTOS},
    booktitle = {PROC. FORMAL TECHNIQUES FOR NETWORKED AND DISTRIBUTED SYSTEMS (FORTE XIV},
    year = {2001},
    pages = {184--200},
    publisher = {Kluwer Academic Publishers}
}

@techreport{ksemantics,
    author = "Li, Liyi and Gunter, Elsa L",
    month = "June",
    year = "2018",
    number = "http://hdl.handle.net/2142/100116",
    institution = "University of Illinois at Urbana-Champaign",
    title = {{IsaK: A Complete Semantics of K}}
}


@article{javamemorymodel,
 author = {Manson, Jeremy and Pugh, William and Adve, Sarita V.},
 title = {The Java Memory Model},
 journal = {SIGPLAN Not.},
 issue_date = {January 2005},
 volume = {40},
 number = {1},
 month = jan,
 year = {2005},
 issn = {0362-1340},
 pages = {378--391},
 numpages = {14},
 url = {http://doi.acm.org/10.1145/1047659.1040336},
 doi = {10.1145/1047659.1040336},
 acmid = {1040336},
 publisher = {ACM},
 address = {New York, NY, USA},
 keywords = {Java, concurrency, memory model, multithreading},
} 

@article{Pugliese:2009:SSC:1556510.1556714,
 author = {Pugliese, Rosario and Tiezzi, Francesco and Yoshida, Nobuko},
 title = {A Symbolic Semantics for a Calculus for Service-Oriented Computing},
 journal = {Electron. Notes Theor. Comput. Sci.},
 issue_date = {July, 2009},
 volume = {241},
 month = jul,
 year = {2009},
 issn = {1571-0661},
 pages = {135--164},
 numpages = {30},
 url = {http://dx.doi.org/10.1016/j.entcs.2009.06.008},
 doi = {10.1016/j.entcs.2009.06.008},
 acmid = {1556714},
 publisher = {Elsevier Science Publishers B. V.},
 address = {Amsterdam, The Netherlands, The Netherlands},
 keywords = {Service-oriented computing, process calculi, service orchestration, symbolic semantics},
} 

@inproceedings{DBLP:conf/concur/Sangiori93,
  author    = {Davide Sangiorgi},
  title     = {A Theory of Bisimulation for the pi-Calculus},
  booktitle = {CONCUR},
  year      = {1993},
  pages     = {127-142},
  ee        = {http://dx.doi.org/10.1007/3-540-57208-2_10},
  crossref  = {DBLP:conf/concur/1993},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@proceedings{DBLP:conf/concur/1993,
  editor    = {Eike Best},
  title     = {CONCUR '93, 4th International Conference on Concurrency
               Theory, Hildesheim, Germany, August 23-26, 1993, Proceedings},
  booktitle = {CONCUR},
  publisher = {Springer},
  series    = {Lecture Notes in Computer Science},
  volume    = {715},
  year      = {1993},
  isbn      = {3-540-57208-2},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@inproceedings{Bonchi:2008:SSR:1792803.1792831,
 author = {Bonchi, Filippo and Montanari, Ugo},
 title = {Symbolic semantics revisited},
 booktitle = {Proceedings of the Theory and practice of software, 11th international conference on Foundations of software science and computational structures},
 series = {FOSSACS'08/ETAPS'08},
 year = {2008},
 isbn = {3-540-78497-7, 978-3-540-78497-5},
 location = {Budapest, Hungary},
 pages = {395--412},
 numpages = {18},
 url = {http://dl.acm.org/citation.cfm?id=1792803.1792831},
 acmid = {1792831},
 publisher = {Springer-Verlag},
 address = {Berlin, Heidelberg},
} 

@article{Hennessy:1995:SB:202362.202370,
 author = {Hennessy, M. and Lin, H.},
 title = {Symbolic bisimulations},
 journal = {Theor. Comput. Sci.},
 issue_date = {Feb. 20, 1995},
 volume = {138},
 number = {2},
 month = feb,
 year = {1995},
 issn = {0304-3975},
 pages = {353--389},
 numpages = {37},
 url = {http://dx.doi.org/10.1016/0304-3975(94)00172-F},
 doi = {10.1016/0304-3975(94)00172-F},
 acmid = {202370},
 publisher = {Elsevier Science Publishers Ltd.},
 address = {Essex, UK},
} 


@proceedings{DBLP:conf/hicss/2009,
  title     = {42st Hawaii International International Conference on Systems
               Science (HICSS-42 2009), Proceedings (CD-ROM and online),
               5-8 January 2009, Waikoloa, Big Island, HI, USA},
  booktitle = {HICSS},
  publisher = {IEEE Computer Society},
  year      = {2009},
  bibsource = {DBLP, http://dblp.uni-trier.de}
}

@INPROCEEDINGS{Sun08modelchecking,
    author = {Jun Sun and Yang Liu and Jin Song Dong},
    title = {Model checking csp revisited: Introducing a process analysis toolkit},
    booktitle = {In ISoLA 2008},
    year = {2008},
    pages = {307--322},
    publisher = {Springer}
}

@MISC{Groote_binarydecision,
    author = {Jan Friso Groote},
    title = {Binary Decision Diagrams for First Order Predicate Logic},
    year = {}
}

@inproceedings{Cousot:1977:AIU:512950.512973,
 author = {Cousot, Patrick and Cousot, Radhia},
 title = {Abstract interpretation: a unified lattice model for static analysis of programs by construction or approximation of fixpoints},
 booktitle = {Proceedings of the 4th ACM SIGACT-SIGPLAN symposium on Principles of programming languages},
 series = {POPL '77},
 year = {1977},
 location = {Los Angeles, California},
 pages = {238--252},
 numpages = {15},
 url = {http://doi.acm.org/10.1145/512950.512973},
 doi = {10.1145/512950.512973},
 acmid = {512973},
 publisher = {ACM},
 address = {New York, NY, USA},
} 

@MISC{Kuncakquantifier-freeboolean,
    author = {Viktor Kuncak},
    title = {Quantifier-Free Boolean Algebra with Presburger Arithmetic is {NP}-Complete},
    year = {2007}
}

@article{deBruijn,
author = {de Bruijn, Nicolaas Govert},
title = {{Lambda Calculus Notation with Nameless Dummies: a Tool for Automatic Formula Manipulation with Application to the Church-Rosser Theorem}},
journal = {Indagationes Mathematicae (Elsevier)},
year = {1972},
volume = {34},
pages = {381--392},
read = {Yes},
rating = {0},
date-added = {2012-04-04T06:51:32GMT+00:00},
date-modified = {2012-04-16T07:00:01GMT+00:00},
local-url = {file://localhost/Users/liamoc/Library/Application%20Support/Papers2/Articles/1972/de%20Bruijn/1972%20de%20Bruijn.pdf},
file = {{1972 de Bruijn.pdf:/Users/liamoc/Library/Application Support/Papers2/Articles/1972/de Bruijn/1972 de Bruijn.pdf:application/pdf}},
uri = {\url{papers2://publication/uuid/BDDF01D3-D6BE-439A-ADC1-0184F6CB5F82}}
}

@phdthesis{ayeshaa,
author = {Yasmeen, Ayesha},
title = {Formalizing operator task analysis},
school = {University of Illinois at Urbana-Champaign, USA},
year = {2011},
}

@incollection{isabellea,
	Author = {Lawrence C. Paulson},
	Booktitle = {Logic and Computer Science},
	Date-Modified = {2005-04-20 12:07:55 +0100},
	Editor = {P. Odifreddi},
	Pages = {361-386},
	Publisher = {Academic Press},
	Title = {{Isabelle}: The Next 700 Theorem Provers},
	Year = {1990}}

@article{mansky2016ptrans,
  author = {Mansky, William and Gunter, Elsa L. and Griffith, Dennis and Adams, Michael D.},
  title = {Specifying and executing optimizations for generalized control flow graphs},
  journal = {Science of Computer Programming},
  pages = {2--23},
  year = {2016},
  volume = {130},
  month = nov,
  issn = {0167-6423},
  doi = {10.1016/j.scico.2016.06.003},
}

@article{DBLP:journals/corr/abs-0907-3804,
  author    = {Colin Stirling},
  title     = {Decidability of higher-order matching},
  journal   = {Logical Methods in Computer Science},
  volume    = {5},
  number    = {3},
  year      = {2009},
  url       = {http://arxiv.org/abs/0907.3804},
  timestamp = {Tue, 21 Sep 2010 13:24:18 +0200},
  biburl    = {https://dblp.org/rec/bib/journals/corr/abs-0907-3804},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}

@inproceedings{elsahol,
  author    = {Myra Van Inwegen and
               Elsa L. Gunter},
  title     = {{HOL-ML}},
  booktitle = {Higher Order Logic Theorem Proving and its Applications, 6th International
               Workshop, {HUG} '93, Vancouver, BC, Canada, August 11-13, 1993, Proceedings},
  pages     = {61--74},
  year      = {1993},
  volume    = {780},
  url       = {https://doi.org/10.1007/3-540-57826-9_125},
  doi       = {10.1007/3-540-57826-9_125},
  publisher = {LNCS},
  timestamp = {Sat, 20 May 2017 15:32:54 +0200},
  biburl    = {https://dblp.org/rec/bib/conf/tphol/InwegenG93},
  bibsource = {dblp computer science bibliography, https://dblp.org}
}


@TechReport{liyi,
  author =       {Liyi Li and Elsa L. Gunter and William Mansky },
  title =        {Symbolic Semantics for CSP},
  institution =  {Department of Computer Science, University of Illinois at Urbana-Champaign},
  year =         {2013},
  url =         {http://hdl.handle.net/2142/44888}
}

@MISC{Clavel01maude:specification,
    author = {M. Clavel and F. Durán and S. Eker and P. Lincoln and N. Martí-Oliet and J. Meseguer and J. F. Quesada},
    title = {Maude: Specification and Programming in Rewriting Logic},
    year = {2001}
}

@misc{felleisen1986control,
  title={Control Operators, the SECD Machine, and the $\lambda$-Calculus, Formal Description of Programming Concepts III (ed. M. Wirsing), 193--217},
  author={Felleisen, Matthias and Friedman, D},
  year={1986},
  publisher={North-Holland}
}

@inproceedings{grover1996,
author = {Grover, Lov K.},
title = {A Fast Quantum Mechanical Algorithm for Database Search},
year = 1996,
isbn = {0897917855},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/237814.237866},
booktitle = {Proceedings of the Twenty-Eighth Annual ACM Symposium on Theory of Computing},
pages = {212–219},
numpages = {8},
location = {Philadelphia, Pennsylvania, USA},
series = {STOC '96},
eprint={quant-ph/9605043},
archivePrefix={arXiv}
}

@inproceedings{chacha,
  title={ChaCha, a variant of Salsa20},
  author={Bernstein, Daniel J.},
  publisher={ECRYPT Network of Excellence in Cryptology},
  location={Lausanne, Switzerland},
  series={The State of the Art of Stream Ciphers},
  pages={273--278},
  url={https://cr.yp.to/papers.html#chacha},
  month=feb,
  year=2008
}

@InProceedings{grover-hash,
author="Bernstein, Daniel J.",
editor="Sendrier, Nicolas",
title="Grover vs. McEliece",
booktitle="Post-Quantum Cryptography",
year="2010",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="73--80",
abstract="This paper shows that quantum information-set-decoding attacks are asymptotically much faster than non-quantum information-set-decoding attacks.",
isbn="978-3-642-12929-2",
doi={10.1007/978-3-642-12929-2_6}
}

@techreport{rfc7905,
  author = {A. Langley and W. Chang and N. Mavrogiannopoulos and J. Strombergson and S. Josefsson},
  title = {ChaCha20-Poly1305 Cipher Suites for Transport Layer Security (TLS)},
  type = {RFC},
  number = {7905},
  year = 2016,
  month = Jun,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC7905}
}

@techreport{rfc8446,
  author = {E. Rescorla},
  title = {The Transport Layer Security (TLS) Protocol Version 1.3},
  howpublished = {Internet Requests for Comments},
  type = {RFC},
  number = {8446},
  year = 2018,
  month = Aug,
  issn = {2070-1721},
  publisher = {Internet Engineering Task Force},
  doi={10.17487/RFC8446}
}

@Inbook{salsa,
author="Bernstein, Daniel J.",
editor="Robshaw, Matthew
and Billet, Olivier",
title="The Salsa20 Family of Stream Ciphers",
bookTitle="New Stream Cipher Designs: The eSTREAM Finalists",
year="2008",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="84--97",
abstract="Salsa20 is a family of 256-bit stream ciphers designed in 2005 and submitted to eSTREAM, the ECRYPT Stream Cipher Project. Salsa20 has progressed to the third round of eSTREAM without any changes. The 20-round stream cipher Salsa20/20 is consistently faster than AES and is recommended by the designer for typical cryptographic applications. The reduced-round ciphers Salsa20/12 and Salsa20/8 are among the fastest 256-bit stream ciphers available and are recommended for applications where speed is more important than confidence. The fastest known attacks use ≈{\thinspace}2153 simple operations against Salsa20/7, ≈{\thinspace}2249 simple operations against Salsa20/8, and ≈{\thinspace}2255 simple operations against Salsa20/9, Salsa20/10, etc. In this paper, the Salsa20 designer presents Salsa20 and discusses the decisions made in the Salsa20 design.",
isbn="978-3-540-68351-3",
doi="10.1007/978-3-540-68351-3_8"
}

@article{10.1145/3571222,
author = {Zhou, Li and Barthe, Gilles and Strub, Pierre-Yves and Liu, Junyi and Ying, Mingsheng},
title = {CoqQ: Foundational Verification of Quantum Programs},
year = {2023},
issue_date = {January 2023},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {7},
number = {POPL},
url = {https://doi.org/10.1145/3571222},
doi = {10.1145/3571222},
abstract = {CoqQ is a framework for reasoning about quantum programs in the Coq proof assistant. Its main components are: a deeply embedded quantum programming language, in which classic quantum algorithms are easily expressed, and an expressive program logic for proving properties of programs. CoqQ is foundational: the program logic is formally proved sound with respect to a denotational semantics based on state-of-art mathematical libraries (MathComp and MathComp Analysis). CoqQ is also practical: assertions can use Dirac expressions, which eases concise specifications, and proofs can exploit local and parallel reasoning, which minimizes verification effort. We illustrate the applicability of CoqQ with many examples from the literature.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {29},
numpages = {33},
keywords = {Program Logics, Mathematical Libraries, Proof Assistants, Quantum Programs}
}


@inproceedings{coq-bits,
author = {Kennedy, Andrew and Benton, Nick and Jensen, Jonas B. and Dagand, Pierre-Evariste},
title = {Coq: The World's Best Macro Assembler?},
year = {2013},
isbn = {9781450321549},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
doi = {10.1145/2505879.2505897},
abstract = {We describe a Coq formalization of a subset of the x86 architecture. One emphasis of the model is brevity: using dependent types, type classes and notation we give the x86 semantics a makeover that counters its reputation for baroqueness. We model bits, bytes, and memory concretely using functions that can be computed inside Coq itself; concrete representations are mapped across to mathematical objects in the SSReflect library (naturals, and integers modulo 2n) to prove theorems. Finally, we use notation to support conventional assembly code syntax inside Coq, including lexically-scoped labels. Ordinary Coq definitions serve as a powerful "macro" feature for everything from simple conditionals and loops to stack-allocated local variables and procedures with parameters. Assembly code can be assembled within Coq, producing a sequence of hex bytes. The assembler enjoys a correctness theorem relating machine code in memory to a separation-logic formula suitable for program verification.},
booktitle = {Proceedings of the 15th Symposium on Principles and Practice of Declarative Programming},
pages = {13–24},
numpages = {12},
keywords = {Coq, dependent types, assembly code},
location = {Madrid, Spain},
series = {PPDP '13}
}

@InProceedings{10.1007/978-3-319-89960-2_2,
author="Zhan, Bohua",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Efficient Verification of Imperative Programs Using Auto2",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="23--40",
abstract="Auto2 is a recently introduced prover for the proof assistant Isabelle. It is designed to be both highly customizable from within Isabelle, and also have a powerful proof search mechanism. In this paper, we apply auto2 to the verification of imperative programs. We describe the setup of auto2 for both stages of the proof process: verification of a functional version of the program, and refining to the imperative version using separation logic. As examples, we verify several data structures, including red-black trees, interval trees, priority queues, and union-find. We also verify several algorithms making use of these data structures. These examples show that our framework is able to verify complex algorithms efficiently and in a modular manner.",
isbn="978-3-319-89960-2"
}

@misc{arxiv.1609.00919,
  doi = {10.48550/ARXIV.1609.00919},
  
  url = {https://arxiv.org/abs/1609.00919},
  
  author = {Ta, Quang-Trung and Le, Ton Chanh and Khoo, Siau-Cheng and Chin, Wei-Ngan},
  
  keywords = {Logic in Computer Science (cs.LO), Programming Languages (cs.PL), FOS: Computer and information sciences, FOS: Computer and information sciences},
  
  title = {Automated Mutual Explicit Induction Proof in Separation Logic},
  
  publisher = {arXiv},
  
  year = {2016},
  
  copyright = {Creative Commons Attribution Non Commercial Share Alike 4.0 International}
}

@InProceedings{10.1007/978-3-319-89960-2_13,
author="Neider, Daniel
and Garg, Pranav
and Madhusudan, P.
and Saha, Shambwaditya
and Park, Daejun",
editor="Beyer, Dirk
and Huisman, Marieke",
title="Invariant Synthesis for Incomplete Verification Engines",
booktitle="Tools and Algorithms for the Construction and Analysis of Systems",
year="2018",
publisher="Springer International Publishing",
address="Cham",
pages="232--250",
abstract="We propose a framework for synthesizing inductive invariants for incomplete verification engines, which soundly reduce logical problems in undecidable theories to decidable theories. Our framework is based on the counter-example guided inductive synthesis principle (CEGIS) and allows verification engines to communicate non-provability information to guide invariant synthesis. We show precisely how the verification engine can compute such non-provability information and how to build effective learning algorithms when invariants are expressed as Boolean combinations of a fixed set of predicates. Moreover, we evaluate our framework in two verification settings, one in which verification engines need to handle quantified formulas and one in which verification engines have to reason about heap properties expressed in an expressive but undecidable separation logic. Our experiments show that our invariant synthesis framework based on non-provability information can both effectively synthesize inductive invariants and adequately strengthen contracts across a large suite of programs.",
isbn="978-3-319-89960-2"
}


@inproceedings{10.1145/3453483.3454087,
author = {Itzhaky, Shachar and Peleg, Hila and Polikarpova, Nadia and Rowe, Reuben N. S. and Sergey, Ilya},
title = {Cyclic Program Synthesis},
year = {2021},
isbn = {9781450383912},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/3453483.3454087},
doi = {10.1145/3453483.3454087},
abstract = {We describe the first approach to automatically synthesizing heap-manipulating programs with auxiliary recursive procedures. Such procedures occur routinely in data structure transformations (e.g., flattening a tree into a list) or traversals of composite structures (e.g., n-ary trees). Our approach, dubbed cyclic program synthesis, enhances deductive program synthesis with a novel application of cyclic proofs. Specifically, we observe that the machinery used to form cycles in cyclic proofs can be reused to systematically and efficiently abduce recursive auxiliary procedures. We develop the theory of cyclic program synthesis by extending Synthetic Separation Logic (SSL), a logical framework for deductive synthesis of heap-manipulating programs from Separation Logic specifications. We implement our approach as a tool called Cypress, and showcase it by automatically synthesizing a number of programs manipulating linked data structures using recursive auxiliary procedures and mutual recursion, many of which were beyond the reach of existing program synthesis tools.},
booktitle = {Proceedings of the 42nd ACM SIGPLAN International Conference on Programming Language Design and Implementation},
pages = {944–959},
numpages = {16},
keywords = {Separation Logic, Cyclic Proofs, Program Synthesis},
location = {Virtual, Canada},
series = {PLDI 2021}
}

@article{FAISALALAMEEN201673,
title = {Completeness for recursive procedures in separation logic},
journal = {Theoretical Computer Science},
volume = {631},
pages = {73-96},
year = {2016},
issn = {0304-3975},
doi = {https://doi.org/10.1016/j.tcs.2016.04.004},
url = {https://www.sciencedirect.com/science/article/pii/S0304397516300329},
author = {Mahmudul {Faisal Al Ameen} and Makoto Tatsuta},
keywords = {Separation logic, Hoare's logic, Completeness, Recursive procedures},
abstract = {This paper proves the completeness of an extension of Hoare's logic and separation logic for pointer programs with mutual recursive procedures. This paper shows the expressiveness of the assertion language as well. This paper achieves a new system by introducing two new inference rules, and removes an axiom that is unsound in separation logic and other redundant inference rules for showing completeness. It introduces a novel expression that is used to describe complete information of a given state in a precondition. This work also uses the necessary and sufficient precondition of a program for the abort-free execution, which enables us to utilize strongest postconditions.}
}

@article{TATSUTA20191,
title = {Completeness and expressiveness of pointer program verification by separation logic},
journal = {Information and Computation},
volume = {267},
pages = {1-27},
year = {2019},
issn = {0890-5401},
doi = {https://doi.org/10.1016/j.ic.2019.03.002},
url = {https://www.sciencedirect.com/science/article/pii/S0890540119300203},
author = {Makoto Tatsuta and Wei-Ngan Chin and Mahmudul Faisal {Al Ameen}},
keywords = {Hoare's logic, Separation logic, Completeness theorem, Expressiveness theorem, Inductive definitions},
abstract = {Reynolds' separation logical system for pointer program verification is investigated. This paper proves its completeness theorem that states that every true asserted program is provable in the logical system. In order to prove the completeness, this paper shows the expressiveness theorem that states the weakest precondition of every program and every assertion can be expressed by some assertion. This paper also introduces an extension of the assertion language with inductive definitions and proves the soundness theorem, the expressiveness theorem, and the completeness theorem.}
}

@inproceedings{nat-proof-frame,
author = {Pek, Edgar and Qiu, Xiaokang and Madhusudan, P.},
title = {Natural Proofs for Data Structure Manipulation in C Using Separation Logic},
year = {2014},
isbn = {9781450327848},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
url = {https://doi.org/10.1145/2594291.2594325},
doi = {10.1145/2594291.2594325},
abstract = {The natural proof technique for heap verification developed by Qiu et al. [32] provides a platform for powerful sound reasoning for specifications written in a dialect of separation logic called Dryad. Natural proofs are proof tactics that enable automated reasoning exploiting recursion, mimicking common patterns found in human proofs. However, these proofs are known to work only for a simple toy language [32].In this work, we develop a framework called VCDryad that extends the Vcc framework [9] to provide an automated deductive framework against separation logic specifications for C programs based on natural proofs. We develop several new techniques to build this framework, including (a) a novel tool architecture that allows encoding natural proofs at a higher level in order to use the existing Vcc framework (including its intricate memory model, the underlying type-checker, and the SMT-based verification infrastructure), and (b) a synthesis of ghost-code annotations that captures natural proof tactics, in essence forcing Vcc to find natural proofs using primarily decidable theories.We evaluate our tool extensively, on more than 150 programs, ranging from code manipulating standard data structures, well-known open source library routines (Glib, OpenBSD), Linux kernel routines, customized OS data structures, etc. We show that all these C programs can be fully automatically verified using natural proofs (given pre/post conditions and loop invariants) without any user-provided proof tactics. VCDryad is perhaps the first deductive verification framework for heap-manipulating programs in a real language that can prove such a wide variety of programs automatically.},
booktitle = {Proceedings of the 35th ACM SIGPLAN Conference on Programming Language Design and Implementation},
pages = {440–451},
numpages = {12},
keywords = {separation logic, natural proofs, data structures, program verifiers},
location = {Edinburgh, United Kingdom},
series = {PLDI '14}
}


@article{nat-proof,
author = {Qiu, Xiaokang and Garg, Pranav and \c{S}tef\u{a}nescu, Andrei and Madhusudan, Parthasarathy},
title = {Natural Proofs for Structure, Data, and Separation},
year = {2013},
issue_date = {June 2013},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {48},
number = {6},
issn = {0362-1340},
url = {https://doi.org/10.1145/2499370.2462169},
doi = {10.1145/2499370.2462169},
abstract = {We propose natural proofs for reasoning with programs that manipulate data-structures against specifications that describe the structure of the heap, the data stored within it, and separation and framing of sub-structures. Natural proofs are a subclass of proofs that are amenable to completely automated reasoning, that provide sound but incomplete procedures, and that capture common reasoning tactics in program verification. We develop a dialect of separation logic over heaps, called Dryad, with recursive definitions that avoids explicit quantification. We develop ways to reason with heaplets using classical logic over the theory of sets, and develop natural proofs for reasoning using proof tactics involving disciplined unfoldings and formula abstractions. Natural proofs are encoded into decidable theories of first-order logic so as to be discharged using SMT solvers.We also implement the technique and show that a large class of more than 100 correct programs that manipulate data-structures are amenable to full functional correctness using the proposed natural proof method. These programs are drawn from a variety of sources including standard data-structures, the Schorr-Waite algorithm for garbage collection, a large number of low-level C routines from the Glib library and OpenBSD library, the Linux kernel, and routines from a secure verified OS-browser project. Our work is the first that we know of that can handle such a wide range of full functional verification properties of heaps automatically, given pre/post and loop invariant annotations. We believe that this work paves the way for deductive verification technology to be used by programmers who do not (and need not) understand the internals of the underlying logic solvers, significantly increasing their applicability in building reliable systems.},
journal = {SIGPLAN Not.},
month = {jun},
pages = {231–242},
numpages = {12},
keywords = {data structures, smt solvers, separation logic, natural proofs, heap analysis}
}

@article{nat-proof-fun,
author = {L\"{o}ding, Christof and Madhusudan, P. and Pe\~{n}a, Lucas},
title = {Foundations for Natural Proofs and Quantifier Instantiation},
year = {2017},
issue_date = {January 2018},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {2},
number = {POPL},
url = {https://doi.org/10.1145/3158098},
doi = {10.1145/3158098},
abstract = {We give foundational results that explain the efficacy of heuristics used for dealing with quantified formulas and recursive definitions. We develop a framework for first order logic (FOL) over an uninterpreted combination of background theories. Our central technical result is that systematic term instantiation is complete for a fragment of FOL that we call safe. Coupled with the fact that unfolding recursive definitions is essentially term instantiation and with the observation that heap verification engines generate verification conditions in the safe fragment explains the efficacy of verification engines like natural proofs that resort to such heuristics. Furthermore, we study recursive definitions with least fixpoint semantics and show that though they are not amenable to complete procedures, we can systematically introduce induction principles that in practice bridge the divide between FOL and FOL with recursive definitions.},
journal = {Proc. ACM Program. Lang.},
month = {dec},
articleno = {10},
numpages = {30},
keywords = {Natural proofs, Quantifier instantiation, Completeness, Program logics, Verification, Program analysis}
}

@inproceedings{10.5555/1070432.1070591,
author = {Magniez, Fr\'{e}d\'{e}ric and Santha, Miklos and Szegedy, Mario},
title = {{Quantum Algorithms for the Triangle Problem}},
year = {2005},
isbn = {0898715857},
publisher = {Society for Industrial and Applied Mathematics},
address = {USA},
abstract = {We present two new quantum algorithms that either find a triangle (a copy of K3) in an undirected graph G on n nodes, or reject if G is triangle free. The first algorithm uses combinatorial ideas with Grover Search and makes \~{O}(n10/7) queries. The second algorithm uses \~{O}(n13/10) queries, and it is based on a new design concept of Ambainis [6] that incorporates the benefits of quantum walks into Grover search [18]. The first algorithm uses only O(log n) qubits in its quantum subroutines, whereas the second one uses O(n) qubits. The Triangle Problem was first treated in [12], where an algorithm with O(n + √n|E|) query complexity was presented (here |E| is the number of edges of G).},
booktitle = {Proceedings of the Sixteenth Annual ACM-SIAM Symposium on Discrete Algorithms},
pages = {1109–1117},
numpages = {9},
location = {Vancouver, British Columbia},
series = {SODA '05}
}

@InProceedings{10.1007/11575467_5,
author="Berdine, Josh
and Calcagno, Cristiano
and O'Hearn, Peter W.",
editor="Yi, Kwangkeun",
title="Symbolic Execution with Separation Logic",
booktitle="Programming Languages and Systems",
year="2005",
publisher="Springer Berlin Heidelberg",
address="Berlin, Heidelberg",
pages="52--68",
abstract="We describe a sound method for automatically proving Hoare triples for loop-free code in Separation Logic, for certain preconditions and postconditions (symbolic heaps). The method uses a form of symbolic execution, a decidable proof theory for symbolic heaps, and extraction of frame axioms from incomplete proofs. This is a precursor to the use of the logic in automatic specification checking, program analysis, and model checking.",
isbn="978-3-540-32247-4"
}


@misc{quipper-qasm,
author={Bian, Xiaoning},
title={Compile Quipper quantum circuit to OpenQasm 2.0 program},
year=2020,
url = "https://www.mathstat.dal.ca/~xbian/QasmTrans/",
note = "[Online; accessed 8-July-2021]"
}

@INPROCEEDINGS{ddsim,
author = { Burgholzer, Lukas and Bauer, Hartwig and Wille, Robert },
booktitle = { 2021 IEEE International Conference on Quantum Computing and Engineering (QCE) },
title = {{ Hybrid Schrödinger-Feynman Simulation of Quantum Circuits With Decision Diagrams }},
year = {2021},
volume = {},
ISSN = {},
pages = {199-206},
abstract = { Classical simulations of quantum computations are vital for the future development of this emerging technology. To this end, decision diagrams have been proposed as a complementary technique which frequently allows to tackle the inherent exponential complexity of these simulations. In the worst case, however, they still cannot escape this complexity. Additionally, while other techniques make use of all the available processing power, decision diagram-based simulation to date cannot exploit the many processing units of today’s systems. In this work, we show that both problems can be tackled together by employing a hybrid Schrödinger-Feynman scheme for the simulation. More precisely, we show that realizing such a scheme with decision diagrams is indeed possible, we discuss the resulting problems in its realization, and propose solutions how they can be handled. Experimental evaluations confirm that this significantly advances the state of the art in decision diagram-based simulation— allowing to simulate certain hard circuits within minutes that could not be simulated in a whole day thus far. },
keywords = {Computational modeling;Conferences;Redundancy;Hardware;Complexity theory;Integrated circuit modeling;Quantum circuit},
doi = {10.1109/QCE52317.2021.00037},
url = {https://doi.ieeecomputersociety.org/10.1109/QCE52317.2021.00037},
publisher = {IEEE Computer Society},
address = {Los Alamitos, CA, USA},
month =Oct}


@article{Yuan2022,
author = {Yuan, Charles and McNally, Christopher and Carbin, Michael},
title = {Twist: Sound Reasoning for Purity and Entanglement in Quantum Programs},
year = {2022},
issue_date = {January 2022},
publisher = {Association for Computing Machinery},
address = {New York, NY, USA},
volume = {6},
number = {POPL},
url = {https://doi.org/10.1145/3498691},
doi = {10.1145/3498691},
abstract = {Quantum programming languages enable developers to implement algorithms for quantum computers that promise computational breakthroughs in classically intractable tasks. Programming quantum computers requires awareness of entanglement, the phenomenon in which measurement outcomes of qubits are correlated. Entanglement can determine the correctness of algorithms and suitability of programming patterns. In this work, we formalize purity as a central tool for automating reasoning about entanglement in quantum programs. A pure expression is one whose evaluation is unaffected by the measurement outcomes of qubits that it does not own, implying freedom from entanglement with any other expression in the computation. We present Twist, the first language that features a type system for sound reasoning about purity. The type system enables the developer to identify pure expressions using type annotations. Twist also features purity assertion operators that state the absence of entanglement in the output of quantum gates. To soundly check these assertions, Twist uses a combination of static analysis and runtime verification. We evaluate Twist’s type system and analyses on a benchmark suite of quantum programs in simulation, demonstrating that Twist can express quantum algorithms, catch programming errors in them, and support programs that existing languages disallow, while incurring runtime verification overhead of less than 3.5%.},
journal = {Proc. ACM Program. Lang.},
month = {jan},
articleno = {30},
numpages = {32},
keywords = {purity, entanglement, type systems, quantum programming}
}

\end{filecontents}

